On arithmetical structures on K9

We study the arithmetical structures on the complete graph $K_9$. Our method is based on studying the solutions to writing the unit as a sum of 9 unit fractions. We work from the perspective of the Diophantine equation and use some elementary properties on the $p$-adic valuations. The proofs are assisted by trees and automata.

==> (inline-0) <==
\begin{verbatim}

let print_list l =                                 (* prints the elements
                                                   of an integer list as a set *)
  let rec p_list l = match l with
      []-> failwith("error")
     |[a] -> begin print_int a ; print_string "}" end
     |t::q -> begin print_int t; print_string ","; p_list q end
  in
  begin print_string "{"; p_list l end;;

let X m = (* Main program, returns the list of all the solutions in 2^a.3^b with a<3 *)
 let ct = ref 0 and cc = ref 0 and ceu = ref 0 and ced = ref 0 and cet = ref 0 and
     ca = ref 0 and cd = ref 0
 in
  let S m order =  (* with m the number of variables *)
   let c = ref 0
   in
  let incre()= c:= !(c) +1
   in
   let rec transition (state,n,order) compteur g =

      match (state,n,order) with
              (1,n,_) when n=4 -> begin incre(); let new_f = fun a -> 2::3::(g(a))
                                   in
                                   print_list(new_f(compteur +1));
                                   print_newline() end

             |(2,n,_) when n=4 -> begin incre(); let new_f = fun a -> 2::4::(g(a))
                                  in
                                 print_list(new_f(compteur));
                                 print_newline() end

             |(1,n,Triangle) when n=5 -> let new_f = fun
                              a -> (int_of_float(p(float_of_int(a-compteur))))::g(a)
                               in
                               transition (1,4,Triangle) (compteur+1) new_f

             |(1,n,Square) when n=5 -> let new_f = fun
                           a -> (4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                           in
                           transition (2,4,Asterisk) (compteur +1) new_f

             |(2,n,Asterisk) when n=5  -> let new_f = fun
                          a -> (2*(int_of_float(p(float_of_int(a-compteur)))))::g(a)
                          in
                          transition (2,4,Asterisk) (compteur +1) new_f

             |(2,n,Diamond) when n=5 -> begin incre(); let new_f = fun
                          a -> 2::(int_of_float(p(float_of_int(a-compteur))))
                               ::(4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                          in
                          print_list(new_f(compteur +1));
                          print_newline() end

             |(2,n,RedStartwo) when n=5 -> begin incre(); let new_f= fun
                         a -> 4::int_of_float(p(float_of_int(a-compteur)))
                              ::2*int_of_float(p(float_of_int(a-compteur)))::g(a)
                                       in
                                        print_list(new_f(compteur+1));
                                        print_newline() end

             |(2,n,RedStarthree) when n=5 -> begin incre(); let new_f= fun
                         a -> 2::2*int_of_float(p(float_of_int(a-compteur)))
                              ::4*int_of_float(p(float_of_int(a-compteur)))::g(a)
                                       in
                                        print_list(new_f(compteur+1));
                                        print_newline() end

             |(2,n,Diamond) when n=6 -> let new_f = fun
                          a -> (int_of_float(p(float_of_int(a-compteur))))
                               ::(4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                           in
                            transition (1,4,Triangle) (compteur +1) new_f

             |(1,n,Starone) when n=6 -> begin incre() ; let new_f = fun
                          a -> 4::(int_of_float(p(float_of_int(a-compteur))))
                          ::(2*int_of_float(p(float_of_int(a-compteur))))
                          ::(4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                           in
                            print_list(new_f(compteur +1));
                            print_newline() end

             |(1,n,Triangle) when n=6 -> let new_f = fun
                          a -> (int_of_float(p(float_of_int(a-compteur))))::g(a)
                          in
                          transition (1,5,Triangle) (compteur +1) new_f;
                          transition (1,5,Square) (compteur + 1) new_f

             |(2,n,RedStartwo) when n=6 -> begin incre(); let new_f= fun
                        a -> 2::4::int_of_float(p(float_of_int(a-compteur)))
                              ::2*int_of_float(p(float_of_int(a-compteur)))::g(a)
                                      in
                                       print_list(new_f(compteur+2));
                                       print_newline() end

             |(2,n,RedStarthree) when n=6 -> let new_f = fun
                        a -> 2*int_of_float(p(float_of_int(a-compteur)))::
                             4*int_of_float(p(float_of_int(a-compteur)))::g(a)
                                   in
                                  transition (1,n-2,Triangle) (compteur+1) new_f

             |(2,n,Diamond) when n=7 -> let new_f = fun
                          a -> (int_of_float(p(float_of_int(a-compteur))))
                               ::(4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                          in
                          transition (1,5,Triangle) (compteur +1) new_f;
                          transition (1,5,Square) (compteur +1) new_f

             |(1,n,Starone) when n=7 -> begin incre(); let new_f = fun
                          a -> [2;4;int_of_float(p(float_of_int(a-compteur)));
                                2*int_of_float(p(float_of_int(a-compteur)));
                                4*int_of_float(p(float_of_int(a-compteur)))]@(g(a))
                          in
                          print_list(new_f(compteur +2)); print_newline() end

             |(2,n,RedStarthree) when n=7 -> let new_f = fun
                        a -> 2*int_of_float(p(float_of_int(a-compteur)))::
                             4*int_of_float(p(float_of_int(a-compteur)))::g(a)
                                   in
                                  transition (1,n-2,Triangle) (compteur+1) new_f;
                                  transition (1,n-2,Square) (compteur+1) new_f

             |(1,n,Triangle) when (n=7 or n=8) -> let new_f = fun
                          a -> (int_of_float(p(float_of_int(a-compteur))))::g(a)
                          in
                          transition (1,n-1,Triangle) (compteur +1) new_f;
                          transition (1,n-1,Square) (compteur +1) new_f;
                          transition (1,n-1,Starone) (compteur +1) new_f

             |(1,n,Startwo) when n=8 -> begin incre(); let new_f = fun
                          a -> [4;int_of_float(p(float_of_int(a-compteur-1)));
                                2*int_of_float(p(float_of_int(a-compteur-1)));
                                int_of_float(p(float_of_int(a-compteur)));
                                2*int_of_float(p(float_of_int(a-compteur)));
                                4*int_of_float(p(float_of_int(a-compteur)))]@g(a)
                                            in
                                           print_list(new_f(compteur +2));
                                           print_newline() end

             |(1,n,Starthree) when n=8 -> begin incre(); let new_f = fun
                          a -> [2;2*int_of_float(p(float_of_int(a-compteur-1)));
                                4*int_of_float(p(float_of_int(a-compteur-1)));
                                int_of_float(p(float_of_int(a-compteur)));
                                2*int_of_float(p(float_of_int(a-compteur)));
                                4*int_of_float(p(float_of_int(a-compteur)))]@g(a)
                                            in
                                           print_list(new_f(compteur +2));
                                           print_newline() end

            |(2,n,Diamond) when (n=8 or n=9) -> let new_f = fun
                          a -> (int_of_float(p(float_of_int(a-compteur))))
                               ::(4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                               in
                               transition (1,n-2,Triangle) (compteur +1) new_f;
                               transition (1,n-2,Square) (compteur +1) new_f;
                               transition (1,n-2,Starone) (compteur +1) new_f

            |(2,n,RedStarthree) when (n=8 or n=9) -> let new_f = fun
                        a -> 2*int_of_float(p(float_of_int(a-compteur)))::
                             4*int_of_float(p(float_of_int(a-compteur)))::g(a)
                                   in
                                  transition (1,n-2,Triangle) (compteur+1) new_f;
                                  transition (1,n-2,Square) (compteur+1) new_f;
                                  transition (1,n-2,Starone) (compteur+1) new_f

            |(1,n,Startwo) when n=9 -> begin incre(); let new_f = fun
                          a -> [2;4;int_of_float(p(float_of_int(a-compteur-1)));
                                2*int_of_float(p(float_of_int(a-compteur-1)));
                                int_of_float(p(float_of_int(a-compteur)));
                                2*int_of_float(p(float_of_int(a-compteur)));
                                4*int_of_float(p(float_of_int(a-compteur)))]@(g(a))
                                       in
                                        print_list(new_f(compteur +3));
                                        print_newline() end

            |(1,n,Starthree) when n=9 -> begin incre(); let new_f = fun
                          a -> [2;3;2*int_of_float(p(float_of_int(a-compteur-1)));
                                4*int_of_float(p(float_of_int(a-compteur-1)));
                                int_of_float(p(float_of_int(a-compteur)));
                                2*int_of_float(p(float_of_int(a-compteur)));
                                4*int_of_float(p(float_of_int(a-compteur)))]@(g(a))
                                       in
                                        print_list(new_f(compteur +3));
                                        print_newline() end

            |(1,n,Starthree) when n=10 -> let new_f= fun
                         a -> [2*int_of_float(p(float_of_int(a-compteur-1)));
                               4*(int_of_float(p(float_of_int(a-compteur-1))));
                               int_of_float(p(float_of_int(a-compteur)));
                               2*(int_of_float(p(float_of_int(a-compteur))));
                               4*(int_of_float(p(float_of_int(a-compteur))))]@(g(a))
                                   in
                                  transition (1,n-5,Triangle) (compteur +2) new_f;
                                  transition (1,n-5,Square) (compteur +2) new_f

            |(1,n,Starthree) when (n=11 or n=12) -> let new_f = fun
                         a -> [2*int_of_float(p(float_of_int(a-compteur-1)));
                               4*(int_of_float(p(float_of_int(a-compteur-1))));
                               int_of_float(p(float_of_int(a-compteur)));
                               2*(int_of_float(p(float_of_int(a-compteur))));
                               4*(int_of_float(p(float_of_int(a-compteur))))]@(g(a))
                                   in
                                  transition (1,n-5,Triangle) (compteur +2) new_f;
                                  transition (1,n-5,Square) (compteur +2) new_f;
                                  transition (1,n-5,Starone) (compteur +2) new_f

            |(1,n,Triangle) when n>7 -> let new_tr = fun
                          a -> (int_of_float(p(float_of_int(a-compteur))))::g(a)
                                   in
                                  transition (1,n-1,Triangle) (compteur+1) new_tr;
                                  transition (1,n-1,Square) (compteur + 1) new_tr;
                                  transition (1,n-1,Starone) (compteur +1) new_tr;
                                  transition (1,n-1,Startwo) (compteur +1) new_tr;
                                  transition (1,n-1,Starthree) (compteur +1) new_tr

            |(2,n,Asterisk) when n>5 -> let new_as = fun
                          a -> (2*(int_of_float(p(float_of_int(a-compteur)))))::g(a)
                                   in
                                  transition (2,n-1,Asterisk) (compteur +1) new_as;
                                  transition (2,n-1,Diamond) (compteur +1) new_as

            |(2,n,Diamond) when n>9 -> let new_di = fun
                          a -> (int_of_float(p(float_of_int(a-compteur))))
                               ::(4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                                   in
                                  transition (1,n-2,Triangle) (compteur +1) new_di;
                                  transition (1,n-2,Square) (compteur +1) new_di;
                                  transition (1,n-2,Starone) (compteur +1) new_di;
                                  transition (1,n-2,Startwo) (compteur +1) new_di;
                                  transition (1,n-2,Starthree) (compteur +1) new_di

            |(1,n,Square) when n>5 -> let new_sq = fun
                          a -> (4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                                  in
                                 transition(2,n-1,Asterisk) (compteur +1) new_sq;
                                 transition(2,n-1,Diamond) (compteur +1) new_sq

            |(1,n,Starone) when n>7 -> let new_so = fun
                          a -> (int_of_float(p(float_of_int(a-compteur))))
                               ::(2*int_of_float(p(float_of_int(a-compteur))))
                               ::(4*int_of_float(p(float_of_int(a-compteur))))::g(a)
                                   in
                                  transition (2,n-3,Asterisk) (compteur +2) new_so;
                                  transition (2,n-3,Diamond) (compteur +2) new_so

            |(1,n,Startwo) when n>9 -> let new_sd = fun
                          a -> [int_of_float(p(float_of_int(a-compteur-1)));
                               2*(int_of_float(p(float_of_int(a-compteur-1))));
                               int_of_float(p(float_of_int(a-compteur)));
                               2*(int_of_float(p(float_of_int(a-compteur))));
                               4*(int_of_float(p(float_of_int(a-compteur))))]@(g(a))
                                   in
                                  transition (2,n-5,Asterisk) (compteur +3) new_sd;
                                  transition (2,n-5,Diamond) (compteur +3) new_sd;
                                  transition (2,n-5,RedStartwo) (compteur+2) new_sd;
                                  transition (2,n-5,RedStarthree) (compteur+2) new_sd

            |(2,n,RedStartwo) when n>6 -> let new_rd= fun
                         a -> int_of_float(p(float_of_int(a-compteur)))::
                              2*int_of_float(p(float_of_int(a-compteur)))::g(a)
                                   in
                                  transition (2,n-2,Asterisk) (compteur +2) new_rd;
                                  transition (2,n-2,Diamond) (compteur +2) new_rd;
                                  transition (2,n-2,RedStartwo) (compteur+1) new_rd;
                                  transition (2,n-2,RedStarthree) (compteur+1) new_rd

            |(2,n,RedStarthree) when n>9 -> let new_rt = fun
                        a -> 2*int_of_float(p(float_of_int(a-compteur)))::
                             4*int_of_float(p(float_of_int(a-compteur)))::g(a)
                                   in
                                  transition (1,n-2,Triangle) (compteur+1) new_rt;
                                  transition (1,n-2,Square) (compteur+1) new_rt;
                                  transition (1,n-2,Starone) (compteur+1) new_rt;
                                  transition (1,n-2,Startwo) (compteur+1) new_rt;
                                  transition (1,n-2,Starthree) (compteur+1) new_rt

            |(1,n,Starthree) when n>12 -> let new_st = fun
                         a -> [2*int_of_float(p(float_of_int(a-compteur-1)));
                               4*(int_of_float(p(float_of_int(a-compteur-1))));
                               int_of_float(p(float_of_int(a-compteur)));
                               2*(int_of_float(p(float_of_int(a-compteur))));
                               4*(int_of_float(p(float_of_int(a-compteur))))]@(g(a))
                                   in
                                  transition (1,n-5,Triangle) (compteur +2) new_st;
                                  transition (1,n-5,Square) (compteur +2) new_st;
                                  transition (1,n-5,Starone) (compteur +2) new_st;
                                  transition (1,n-5,Startwo) (compteur +2) new_st;
                                  transition (1,n-5,Starthree) (compteur +2) new_st

            |(_,_,_) -> failwith "error"

    in
    match order with
    Triangle -> begin transition (1,m,Triangle) 1
   (fun a-> [int_of_float(p(float_of_int(a)));2*int_of_float(p(float_of_int(a)))]);
    ct:= !c end
   |Square -> begin transition (1,m,Square) 1
   (fun a -> [int_of_float(p(float_of_int(a)));2*int_of_float(p(float_of_int(a)))]);
    cc:= !c end
   |Starone -> begin transition (1,m,Starone) 1
   (fun a -> [int_of_float(p(float_of_int(a)));2*int_of_float(p(float_of_int(a)))]);
    ceu:= !c end
   |Startwo -> begin transition (1,m,Startwo) 1
   (fun a -> [int_of_float(p(float_of_int(a)));2*int_of_float(p(float_of_int(a)))]);
    ced:= !c end
   |Starthree -> begin transition (1,m,Starthree) 1
   (fun a -> [int_of_float(p(float_of_int(a)));2*int_of_float(p(float_of_int(a)))]);
    cet:= !c end
   |Asterisk -> begin transition (2,m,Asterisk) 1
   (fun a -> [2*int_of_float(p(float_of_int(a)));4*int_of_float(p(float_of_int(a)))]);
    ca:= !c end
   |Diamond -> begin transition (2,m,Diamond) 1
   (fun a -> [2*int_of_float(p(float_of_int(a)));4*int_of_float(p(float_of_int(a)))]);
    cd:= !c end
   |_ -> failwith("error")

        in

      S m Triangle; S m Square; S m Starone; S m Startwo; S m Starthree;
           S m Asterisk; S m Diamond;
             let total = !(ct) + !(cc)+ !(ceu)+ !(ced)+ !(cet)+ !(ca)+ !(cd) in
           print_string("There are ");print_int(total);print_string(" solutions");;

Compiling:

p : float -> float = <fun>
#print_list : int list -> unit = <fun>
#Type Order defined.
#X : int -> unit = <fun>

Running the program:

#X(9);;

{2,3,9,27,81,243,729,2187,4374}
{2,4,12,9,27,81,243,729,1458}
{2,4,6,36,27,81,243,729,1458}
{2,3,12,36,27,81,243,729,1458}
{4,3,6,12,9,27,81,243,486}
{2,4,6,18,108,81,243,729,1458}
{2,3,12,18,108,81,243,729,1458}
{2,3,9,36,108,81,243,729,1458}
{2,4,9,18,36,27,81,243,486}
{2,4,6,18,54,324,243,729,1458}
{2,3,12,18,54,324,243,729,1458}
{2,3,9,36,54,324,243,729,1458}
{2,3,9,27,108,324,243,729,1458}
{2,4,12,9,36,108,81,243,486}
{2,4,6,27,54,108,81,243,486}
{2,3,12,27,54,108,81,243,486}
{4,3,6,9,18,36,27,81,162}
{2,6,12,9,18,36,27,81,162}
{2,4,6,18,54,162,972,729,1458}
{2,3,12,18,54,162,972,729,1458}
{2,3,9,36,54,162,972,729,1458}
{2,3,9,27,108,162,972,729,1458}
{2,4,12,9,36,54,324,243,486}
{2,3,9,27,81,324,972,729,1458}
{2,4,12,9,27,108,324,243,486}
{2,4,6,36,27,108,324,243,486}
{2,3,12,36,27,108,324,243,486}
{4,3,6,12,9,36,108,81,162}
{2,4,6,18,81,162,324,243,486}
{2,3,12,18,81,162,324,243,486}
{2,3,9,36,81,162,324,243,486}
{2,4,9,18,27,54,108,81,162}
{2,3,18,36,27,54,108,81,162}
{2,4,6,18,54,162,486,1458,2916}
{2,3,12,18,54,162,486,1458,2916}
{2,3,9,36,54,162,486,1458,2916}
{2,3,9,27,108,162,486,1458,2916}
{2,4,12,9,36,54,162,486,972}
{2,3,9,27,81,324,486,1458,2916}
{2,4,12,9,27,108,162,486,972}
{2,4,6,36,27,108,162,486,972}
{2,3,12,36,27,108,162,486,972}
{4,3,6,12,9,36,54,162,324}
{2,3,9,27,81,243,972,1458,2916}
{2,4,12,9,27,81,324,486,972}
{2,4,6,36,27,81,324,486,972}
{2,3,12,36,27,81,324,486,972}
{4,3,6,12,9,27,108,162,324}
{2,4,6,18,108,81,324,486,972}
{2,3,12,18,108,81,324,486,972}
{2,3,9,36,108,81,324,486,972}
{2,4,9,18,36,27,108,162,324}
There are 52 solutions- : unit = ()

#X(10);;

{2,3,9,27,81,243,729,2187,6561,13122}
{2,4,12,9,27,81,243,729,2187,4374}
{2,4,6,36,27,81,243,729,2187,4374}
{2,3,12,36,27,81,243,729,2187,4374}
{4,3,6,12,9,27,81,243,729,1458}
{2,4,6,18,108,81,243,729,2187,4374}
{2,3,12,18,108,81,243,729,2187,4374}
{2,3,9,36,108,81,243,729,2187,4374}
{2,4,9,18,36,27,81,243,729,1458}
{2,4,6,18,54,324,243,729,2187,4374}
{2,3,12,18,54,324,243,729,2187,4374}
{2,3,9,36,54,324,243,729,2187,4374}
{2,3,9,27,108,324,243,729,2187,4374}
{2,4,12,9,36,108,81,243,729,1458}
{2,4,6,27,54,108,81,243,729,1458}
{2,3,12,27,54,108,81,243,729,1458}
{4,3,6,9,18,36,27,81,243,486}
{2,6,12,9,18,36,27,81,243,486}
{2,4,6,18,54,162,972,729,2187,4374}
{2,3,12,18,54,162,972,729,2187,4374}
{2,3,9,36,54,162,972,729,2187,4374}
{2,3,9,27,108,162,972,729,2187,4374}
{2,4,12,9,36,54,324,243,729,1458}
{2,3,9,27,81,324,972,729,2187,4374}
{2,4,12,9,27,108,324,243,729,1458}
{2,4,6,36,27,108,324,243,729,1458}
{2,3,12,36,27,108,324,243,729,1458}
{4,3,6,12,9,36,108,81,243,486}
{2,4,6,18,81,162,324,243,729,1458}
{2,3,12,18,81,162,324,243,729,1458}
{2,3,9,36,81,162,324,243,729,1458}
{2,4,9,18,27,54,108,81,243,486}
{2,3,18,36,27,54,108,81,243,486}
{2,4,6,18,54,162,486,2916,2187,4374}
{2,3,12,18,54,162,486,2916,2187,4374}
{2,3,9,36,54,162,486,2916,2187,4374}
{2,3,9,27,108,162,486,2916,2187,4374}
{2,4,12,9,36,54,162,972,729,1458}
{2,3,9,27,81,324,486,2916,2187,4374}
{2,4,12,9,27,108,162,972,729,1458}
{2,4,6,36,27,108,162,972,729,1458}
{2,3,12,36,27,108,162,972,729,1458}
{4,3,6,12,9,36,54,324,243,486}
{2,3,9,27,81,243,972,2916,2187,4374}
{2,4,12,9,27,81,324,972,729,1458}
{2,4,6,36,27,81,324,972,729,1458}
{2,3,12,36,27,81,324,972,729,1458}
{4,3,6,12,9,27,108,324,243,486}
{2,4,6,18,108,81,324,972,729,1458}
{2,3,12,18,108,81,324,972,729,1458}
{2,3,9,36,108,81,324,972,729,1458}
{2,4,9,18,36,27,108,324,243,486}
{2,4,6,18,54,243,486,972,729,1458}
{2,3,12,18,54,243,486,972,729,1458}
{2,3,9,36,54,243,486,972,729,1458}
{2,3,9,27,108,243,486,972,729,1458}
{2,4,12,9,36,81,162,324,243,486}
{2,4,6,27,54,81,162,324,243,486}
{2,3,12,27,54,81,162,324,243,486}
{4,3,6,9,18,27,54,108,81,162}
{2,6,12,9,18,27,54,108,81,162}
{2,3,9,54,108,81,162,324,243,486}
{2,4,12,18,36,27,54,108,81,162}
{2,4,6,18,54,162,486,1458,4374,8748}
{2,3,12,18,54,162,486,1458,4374,8748}
{2,3,9,36,54,162,486,1458,4374,8748}
{2,3,9,27,108,162,486,1458,4374,8748}
{2,4,12,9,36,54,162,486,1458,2916}
{2,3,9,27,81,324,486,1458,4374,8748}
{2,4,12,9,27,108,162,486,1458,2916}
{2,4,6,36,27,108,162,486,1458,2916}
{2,3,12,36,27,108,162,486,1458,2916}
{4,3,6,12,9,36,54,162,486,972}
{2,3,9,27,81,243,972,1458,4374,8748}
{2,4,12,9,27,81,324,486,1458,2916}
{2,4,6,36,27,81,324,486,1458,2916}
{2,3,12,36,27,81,324,486,1458,2916}
{4,3,6,12,9,27,108,162,486,972}
{2,4,6,18,108,81,324,486,1458,2916}
{2,3,12,18,108,81,324,486,1458,2916}
{2,3,9,36,108,81,324,486,1458,2916}
{2,4,9,18,36,27,108,162,486,972}
{2,3,9,27,81,243,729,2916,4374,8748}
{2,4,12,9,27,81,243,972,1458,2916}
{2,4,6,36,27,81,243,972,1458,2916}
{2,3,12,36,27,81,243,972,1458,2916}
{4,3,6,12,9,27,81,324,486,972}
{2,4,6,18,108,81,243,972,1458,2916}
{2,3,12,18,108,81,243,972,1458,2916}
{2,3,9,36,108,81,243,972,1458,2916}
{2,4,9,18,36,27,81,324,486,972}
{2,4,6,18,54,324,243,972,1458,2916}
{2,3,12,18,54,324,243,972,1458,2916}
{2,3,9,36,54,324,243,972,1458,2916}
{2,3,9,27,108,324,243,972,1458,2916}
{2,4,12,9,36,108,81,324,486,972}
{2,4,6,27,54,108,81,324,486,972}
{2,3,12,27,54,108,81,324,486,972}
{4,3,6,9,18,36,27,108,162,324}
{2,6,12,9,18,36,27,108,162,324}
There are 100 solutions- : unit = ()

#X(11);;

{2,3,9,27,81,243,729,2187,6561,19683,39366}
{2,4,12,9,27,81,243,729,2187,6561,13122}
{2,4,6,36,27,81,243,729,2187,6561,13122}
{2,3,12,36,27,81,243,729,2187,6561,13122}
{4,3,6,12,9,27,81,243,729,2187,4374}
{2,4,6,18,108,81,243,729,2187,6561,13122}
{2,3,12,18,108,81,243,729,2187,6561,13122}
{2,3,9,36,108,81,243,729,2187,6561,13122}
{2,4,9,18,36,27,81,243,729,2187,4374}
{2,4,6,18,54,324,243,729,2187,6561,13122}
{2,3,12,18,54,324,243,729,2187,6561,13122}
{2,3,9,36,54,324,243,729,2187,6561,13122}
{2,3,9,27,108,324,243,729,2187,6561,13122}
{2,4,12,9,36,108,81,243,729,2187,4374}
{2,4,6,27,54,108,81,243,729,2187,4374}
{2,3,12,27,54,108,81,243,729,2187,4374}
{4,3,6,9,18,36,27,81,243,729,1458}
{2,6,12,9,18,36,27,81,243,729,1458}
{2,4,6,18,54,162,972,729,2187,6561,13122}
{2,3,12,18,54,162,972,729,2187,6561,13122}
{2,3,9,36,54,162,972,729,2187,6561,13122}
{2,3,9,27,108,162,972,729,2187,6561,13122}
{2,4,12,9,36,54,324,243,729,2187,4374}
{2,3,9,27,81,324,972,729,2187,6561,13122}
{2,4,12,9,27,108,324,243,729,2187,4374}
{2,4,6,36,27,108,324,243,729,2187,4374}
{2,3,12,36,27,108,324,243,729,2187,4374}
{4,3,6,12,9,36,108,81,243,729,1458}
{2,4,6,18,81,162,324,243,729,2187,4374}
{2,3,12,18,81,162,324,243,729,2187,4374}
{2,3,9,36,81,162,324,243,729,2187,4374}
{2,4,9,18,27,54,108,81,243,729,1458}
{2,3,18,36,27,54,108,81,243,729,1458}
{2,4,6,18,54,162,486,2916,2187,6561,13122}
{2,3,12,18,54,162,486,2916,2187,6561,13122}
{2,3,9,36,54,162,486,2916,2187,6561,13122}
{2,3,9,27,108,162,486,2916,2187,6561,13122}
{2,4,12,9,36,54,162,972,729,2187,4374}
{2,3,9,27,81,324,486,2916,2187,6561,13122}
{2,4,12,9,27,108,162,972,729,2187,4374}
{2,4,6,36,27,108,162,972,729,2187,4374}
{2,3,12,36,27,108,162,972,729,2187,4374}
{4,3,6,12,9,36,54,324,243,729,1458}
{2,3,9,27,81,243,972,2916,2187,6561,13122}
{2,4,12,9,27,81,324,972,729,2187,4374}
{2,4,6,36,27,81,324,972,729,2187,4374}
{2,3,12,36,27,81,324,972,729,2187,4374}
{4,3,6,12,9,27,108,324,243,729,1458}
{2,4,6,18,108,81,324,972,729,2187,4374}
{2,3,12,18,108,81,324,972,729,2187,4374}
{2,3,9,36,108,81,324,972,729,2187,4374}
{2,4,9,18,36,27,108,324,243,729,1458}
{2,4,6,18,54,243,486,972,729,2187,4374}
{2,3,12,18,54,243,486,972,729,2187,4374}
{2,3,9,36,54,243,486,972,729,2187,4374}
{2,3,9,27,108,243,486,972,729,2187,4374}
{2,4,12,9,36,81,162,324,243,729,1458}
{2,4,6,27,54,81,162,324,243,729,1458}
{2,3,12,27,54,81,162,324,243,729,1458}
{4,3,6,9,18,27,54,108,81,243,486}
{2,6,12,9,18,27,54,108,81,243,486}
{2,3,9,54,108,81,162,324,243,729,1458}
{2,4,12,18,36,27,54,108,81,243,486}
{2,4,6,18,54,162,486,1458,8748,6561,13122}
{2,3,12,18,54,162,486,1458,8748,6561,13122}
{2,3,9,36,54,162,486,1458,8748,6561,13122}
{2,3,9,27,108,162,486,1458,8748,6561,13122}
{2,4,12,9,36,54,162,486,2916,2187,4374}
{2,3,9,27,81,324,486,1458,8748,6561,13122}
{2,4,12,9,27,108,162,486,2916,2187,4374}
{2,4,6,36,27,108,162,486,2916,2187,4374}
{2,3,12,36,27,108,162,486,2916,2187,4374}
{4,3,6,12,9,36,54,162,972,729,1458}
{2,3,9,27,81,243,972,1458,8748,6561,13122}
{2,4,12,9,27,81,324,486,2916,2187,4374}
{2,4,6,36,27,81,324,486,2916,2187,4374}
{2,3,12,36,27,81,324,486,2916,2187,4374}
{4,3,6,12,9,27,108,162,972,729,1458}
{2,4,6,18,108,81,324,486,2916,2187,4374}
{2,3,12,18,108,81,324,486,2916,2187,4374}
{2,3,9,36,108,81,324,486,2916,2187,4374}
{2,4,9,18,36,27,108,162,972,729,1458}
{2,3,9,27,81,243,729,2916,8748,6561,13122}
{2,4,12,9,27,81,243,972,2916,2187,4374}
{2,4,6,36,27,81,243,972,2916,2187,4374}
{2,3,12,36,27,81,243,972,2916,2187,4374}
{4,3,6,12,9,27,81,324,972,729,1458}
{2,4,6,18,108,81,243,972,2916,2187,4374}
{2,3,12,18,108,81,243,972,2916,2187,4374}
{2,3,9,36,108,81,243,972,2916,2187,4374}
{2,4,9,18,36,27,81,324,972,729,1458}
{2,4,6,18,54,324,243,972,2916,2187,4374}
{2,3,12,18,54,324,243,972,2916,2187,4374}
{2,3,9,36,54,324,243,972,2916,2187,4374}
{2,3,9,27,108,324,243,972,2916,2187,4374}
{2,4,12,9,36,108,81,324,972,729,1458}
{2,4,6,27,54,108,81,324,972,729,1458}
{2,3,12,27,54,108,81,324,972,729,1458}
{4,3,6,9,18,36,27,108,324,243,486}
{2,6,12,9,18,36,27,108,324,243,486}
{2,4,6,18,54,162,729,1458,2916,2187,4374}
{2,3,12,18,54,162,729,1458,2916,2187,4374}
{2,3,9,36,54,162,729,1458,2916,2187,4374}
{2,3,9,27,108,162,729,1458,2916,2187,4374}
{2,4,12,9,36,54,243,486,972,729,1458}
{2,3,9,27,81,324,729,1458,2916,2187,4374}
{2,4,12,9,27,108,243,486,972,729,1458}
{2,4,6,36,27,108,243,486,972,729,1458}
{2,3,12,36,27,108,243,486,972,729,1458}
{4,3,6,12,9,36,81,162,324,243,486}
{2,4,6,18,81,162,243,486,972,729,1458}
{2,3,12,18,81,162,243,486,972,729,1458}
{2,3,9,36,81,162,243,486,972,729,1458}
{2,4,9,18,27,54,81,162,324,243,486}
{2,3,18,36,27,54,81,162,324,243,486}
{2,3,9,27,162,324,243,486,972,729,1458}
{2,4,12,9,54,108,81,162,324,243,486}
{2,4,6,36,54,108,81,162,324,243,486}
{2,3,12,36,54,108,81,162,324,243,486}
{4,3,6,12,18,36,27,54,108,81,162}
{2,4,6,18,54,162,486,1458,4374,13122,26244}
{2,3,12,18,54,162,486,1458,4374,13122,26244}
{2,3,9,36,54,162,486,1458,4374,13122,26244}
{2,3,9,27,108,162,486,1458,4374,13122,26244}
{2,4,12,9,36,54,162,486,1458,4374,8748}
{2,3,9,27,81,324,486,1458,4374,13122,26244}
{2,4,12,9,27,108,162,486,1458,4374,8748}
{2,4,6,36,27,108,162,486,1458,4374,8748}
{2,3,12,36,27,108,162,486,1458,4374,8748}
{4,3,6,12,9,36,54,162,486,1458,2916}
{2,3,9,27,81,243,972,1458,4374,13122,26244}
{2,4,12,9,27,81,324,486,1458,4374,8748}
{2,4,6,36,27,81,324,486,1458,4374,8748}
{2,3,12,36,27,81,324,486,1458,4374,8748}
{4,3,6,12,9,27,108,162,486,1458,2916}
{2,4,6,18,108,81,324,486,1458,4374,8748}
{2,3,12,18,108,81,324,486,1458,4374,8748}
{2,3,9,36,108,81,324,486,1458,4374,8748}
{2,4,9,18,36,27,108,162,486,1458,2916}
{2,3,9,27,81,243,729,2916,4374,13122,26244}
{2,4,12,9,27,81,243,972,1458,4374,8748}
{2,4,6,36,27,81,243,972,1458,4374,8748}
{2,3,12,36,27,81,243,972,1458,4374,8748}
{4,3,6,12,9,27,81,324,486,1458,2916}
{2,4,6,18,108,81,243,972,1458,4374,8748}
{2,3,12,18,108,81,243,972,1458,4374,8748}
{2,3,9,36,108,81,243,972,1458,4374,8748}
{2,4,9,18,36,27,81,324,486,1458,2916}
{2,4,6,18,54,324,243,972,1458,4374,8748}
{2,3,12,18,54,324,243,972,1458,4374,8748}
{2,3,9,36,54,324,243,972,1458,4374,8748}
{2,3,9,27,108,324,243,972,1458,4374,8748}
{2,4,12,9,36,108,81,324,486,1458,2916}
{2,4,6,27,54,108,81,324,486,1458,2916}
{2,3,12,27,54,108,81,324,486,1458,2916}
{4,3,6,9,18,36,27,108,162,486,972}
{2,6,12,9,18,36,27,108,162,486,972}
{2,3,9,27,81,243,729,2187,8748,13122,26244}
{2,4,12,9,27,81,243,729,2916,4374,8748}
{2,4,6,36,27,81,243,729,2916,4374,8748}
{2,3,12,36,27,81,243,729,2916,4374,8748}
{4,3,6,12,9,27,81,243,972,1458,2916}
{2,4,6,18,108,81,243,729,2916,4374,8748}
{2,3,12,18,108,81,243,729,2916,4374,8748}
{2,3,9,36,108,81,243,729,2916,4374,8748}
{2,4,9,18,36,27,81,243,972,1458,2916}
{2,4,6,18,54,324,243,729,2916,4374,8748}
{2,3,12,18,54,324,243,729,2916,4374,8748}
{2,3,9,36,54,324,243,729,2916,4374,8748}
{2,3,9,27,108,324,243,729,2916,4374,8748}
{2,4,12,9,36,108,81,243,972,1458,2916}
{2,4,6,27,54,108,81,243,972,1458,2916}
{2,3,12,27,54,108,81,243,972,1458,2916}
{4,3,6,9,18,36,27,81,324,486,972}
{2,6,12,9,18,36,27,81,324,486,972}
{2,4,6,18,54,162,972,729,2916,4374,8748}
{2,3,12,18,54,162,972,729,2916,4374,8748}
{2,3,9,36,54,162,972,729,2916,4374,8748}
{2,3,9,27,108,162,972,729,2916,4374,8748}
{2,4,12,9,36,54,324,243,972,1458,2916}
{2,3,9,27,81,324,972,729,2916,4374,8748}
{2,4,12,9,27,108,324,243,972,1458,2916}
{2,4,6,36,27,108,324,243,972,1458,2916}
{2,3,12,36,27,108,324,243,972,1458,2916}
{4,3,6,12,9,36,108,81,324,486,972}
{2,4,6,18,81,162,324,243,972,1458,2916}
{2,3,12,18,81,162,324,243,972,1458,2916}
{2,3,9,36,81,162,324,243,972,1458,2916}
{2,4,9,18,27,54,108,81,324,486,972}
{2,3,18,36,27,54,108,81,324,486,972}
There are 190 solutions- : unit = ()

#X(12);;

{2,3,9,27,81,243,729,2187,6561,19683,59049,118098}
{2,4,12,9,27,81,243,729,2187,6561,19683,39366}
{2,4,6,36,27,81,243,729,2187,6561,19683,39366}
{2,3,12,36,27,81,243,729,2187,6561,19683,39366}
{4,3,6,12,9,27,81,243,729,2187,6561,13122}
{2,4,6,18,108,81,243,729,2187,6561,19683,39366}
{2,3,12,18,108,81,243,729,2187,6561,19683,39366}
{2,3,9,36,108,81,243,729,2187,6561,19683,39366}
{2,4,9,18,36,27,81,243,729,2187,6561,13122}
{2,4,6,18,54,324,243,729,2187,6561,19683,39366}
{2,3,12,18,54,324,243,729,2187,6561,19683,39366}
{2,3,9,36,54,324,243,729,2187,6561,19683,39366}
{2,3,9,27,108,324,243,729,2187,6561,19683,39366}
{2,4,12,9,36,108,81,243,729,2187,6561,13122}
{2,4,6,27,54,108,81,243,729,2187,6561,13122}
{2,3,12,27,54,108,81,243,729,2187,6561,13122}
{4,3,6,9,18,36,27,81,243,729,2187,4374}
{2,6,12,9,18,36,27,81,243,729,2187,4374}
{2,4,6,18,54,162,972,729,2187,6561,19683,39366}
{2,3,12,18,54,162,972,729,2187,6561,19683,39366}
{2,3,9,36,54,162,972,729,2187,6561,19683,39366}
{2,3,9,27,108,162,972,729,2187,6561,19683,39366}
{2,4,12,9,36,54,324,243,729,2187,6561,13122}
{2,3,9,27,81,324,972,729,2187,6561,19683,39366}
{2,4,12,9,27,108,324,243,729,2187,6561,13122}
{2,4,6,36,27,108,324,243,729,2187,6561,13122}
{2,3,12,36,27,108,324,243,729,2187,6561,13122}
{4,3,6,12,9,36,108,81,243,729,2187,4374}
{2,4,6,18,81,162,324,243,729,2187,6561,13122}
{2,3,12,18,81,162,324,243,729,2187,6561,13122}
{2,3,9,36,81,162,324,243,729,2187,6561,13122}
{2,4,9,18,27,54,108,81,243,729,2187,4374}
{2,3,18,36,27,54,108,81,243,729,2187,4374}
{2,4,6,18,54,162,486,2916,2187,6561,19683,39366}
{2,3,12,18,54,162,486,2916,2187,6561,19683,39366}
{2,3,9,36,54,162,486,2916,2187,6561,19683,39366}
{2,3,9,27,108,162,486,2916,2187,6561,19683,39366}
{2,4,12,9,36,54,162,972,729,2187,6561,13122}
{2,3,9,27,81,324,486,2916,2187,6561,19683,39366}
{2,4,12,9,27,108,162,972,729,2187,6561,13122}
{2,4,6,36,27,108,162,972,729,2187,6561,13122}
{2,3,12,36,27,108,162,972,729,2187,6561,13122}
{4,3,6,12,9,36,54,324,243,729,2187,4374}
{2,3,9,27,81,243,972,2916,2187,6561,19683,39366}
{2,4,12,9,27,81,324,972,729,2187,6561,13122}
{2,4,6,36,27,81,324,972,729,2187,6561,13122}
{2,3,12,36,27,81,324,972,729,2187,6561,13122}
{4,3,6,12,9,27,108,324,243,729,2187,4374}
{2,4,6,18,108,81,324,972,729,2187,6561,13122}
{2,3,12,18,108,81,324,972,729,2187,6561,13122}
{2,3,9,36,108,81,324,972,729,2187,6561,13122}
{2,4,9,18,36,27,108,324,243,729,2187,4374}
{2,4,6,18,54,243,486,972,729,2187,6561,13122}
{2,3,12,18,54,243,486,972,729,2187,6561,13122}
{2,3,9,36,54,243,486,972,729,2187,6561,13122}
{2,3,9,27,108,243,486,972,729,2187,6561,13122}
{2,4,12,9,36,81,162,324,243,729,2187,4374}
{2,4,6,27,54,81,162,324,243,729,2187,4374}
{2,3,12,27,54,81,162,324,243,729,2187,4374}
{4,3,6,9,18,27,54,108,81,243,729,1458}
{2,6,12,9,18,27,54,108,81,243,729,1458}
{2,3,9,54,108,81,162,324,243,729,2187,4374}
{2,4,12,18,36,27,54,108,81,243,729,1458}
{2,4,6,18,54,162,486,1458,8748,6561,19683,39366}
{2,3,12,18,54,162,486,1458,8748,6561,19683,39366}
{2,3,9,36,54,162,486,1458,8748,6561,19683,39366}
{2,3,9,27,108,162,486,1458,8748,6561,19683,39366}
{2,4,12,9,36,54,162,486,2916,2187,6561,13122}
{2,3,9,27,81,324,486,1458,8748,6561,19683,39366}
{2,4,12,9,27,108,162,486,2916,2187,6561,13122}
{2,4,6,36,27,108,162,486,2916,2187,6561,13122}
{2,3,12,36,27,108,162,486,2916,2187,6561,13122}
{4,3,6,12,9,36,54,162,972,729,2187,4374}
{2,3,9,27,81,243,972,1458,8748,6561,19683,39366}
{2,4,12,9,27,81,324,486,2916,2187,6561,13122}
{2,4,6,36,27,81,324,486,2916,2187,6561,13122}
{2,3,12,36,27,81,324,486,2916,2187,6561,13122}
{4,3,6,12,9,27,108,162,972,729,2187,4374}
{2,4,6,18,108,81,324,486,2916,2187,6561,13122}
{2,3,12,18,108,81,324,486,2916,2187,6561,13122}
{2,3,9,36,108,81,324,486,2916,2187,6561,13122}
{2,4,9,18,36,27,108,162,972,729,2187,4374}
{2,3,9,27,81,243,729,2916,8748,6561,19683,39366}
{2,4,12,9,27,81,243,972,2916,2187,6561,13122}
{2,4,6,36,27,81,243,972,2916,2187,6561,13122}
{2,3,12,36,27,81,243,972,2916,2187,6561,13122}
{4,3,6,12,9,27,81,324,972,729,2187,4374}
{2,4,6,18,108,81,243,972,2916,2187,6561,13122}
{2,3,12,18,108,81,243,972,2916,2187,6561,13122}
{2,3,9,36,108,81,243,972,2916,2187,6561,13122}
{2,4,9,18,36,27,81,324,972,729,2187,4374}
{2,4,6,18,54,324,243,972,2916,2187,6561,13122}
{2,3,12,18,54,324,243,972,2916,2187,6561,13122}
{2,3,9,36,54,324,243,972,2916,2187,6561,13122}
{2,3,9,27,108,324,243,972,2916,2187,6561,13122}
{2,4,12,9,36,108,81,324,972,729,2187,4374}
{2,4,6,27,54,108,81,324,972,729,2187,4374}
{2,3,12,27,54,108,81,324,972,729,2187,4374}
{4,3,6,9,18,36,27,108,324,243,729,1458}
{2,6,12,9,18,36,27,108,324,243,729,1458}
{2,4,6,18,54,162,729,1458,2916,2187,6561,13122}
{2,3,12,18,54,162,729,1458,2916,2187,6561,13122}
{2,3,9,36,54,162,729,1458,2916,2187,6561,13122}
{2,3,9,27,108,162,729,1458,2916,2187,6561,13122}
{2,4,12,9,36,54,243,486,972,729,2187,4374}
{2,3,9,27,81,324,729,1458,2916,2187,6561,13122}
{2,4,12,9,27,108,243,486,972,729,2187,4374}
{2,4,6,36,27,108,243,486,972,729,2187,4374}
{2,3,12,36,27,108,243,486,972,729,2187,4374}
{4,3,6,12,9,36,81,162,324,243,729,1458}
{2,4,6,18,81,162,243,486,972,729,2187,4374}
{2,3,12,18,81,162,243,486,972,729,2187,4374}
{2,3,9,36,81,162,243,486,972,729,2187,4374}
{2,4,9,18,27,54,81,162,324,243,729,1458}
{2,3,18,36,27,54,81,162,324,243,729,1458}
{2,3,9,27,162,324,243,486,972,729,2187,4374}
{2,4,12,9,54,108,81,162,324,243,729,1458}
{2,4,6,36,54,108,81,162,324,243,729,1458}
{2,3,12,36,54,108,81,162,324,243,729,1458}
{4,3,6,12,18,36,27,54,108,81,243,486}
{2,4,6,18,54,162,486,1458,4374,26244,19683,39366}
{2,3,12,18,54,162,486,1458,4374,26244,19683,39366}
{2,3,9,36,54,162,486,1458,4374,26244,19683,39366}
{2,3,9,27,108,162,486,1458,4374,26244,19683,39366}
{2,4,12,9,36,54,162,486,1458,8748,6561,13122}
{2,3,9,27,81,324,486,1458,4374,26244,19683,39366}
{2,4,12,9,27,108,162,486,1458,8748,6561,13122}
{2,4,6,36,27,108,162,486,1458,8748,6561,13122}
{2,3,12,36,27,108,162,486,1458,8748,6561,13122}
{4,3,6,12,9,36,54,162,486,2916,2187,4374}
{2,3,9,27,81,243,972,1458,4374,26244,19683,39366}
{2,4,12,9,27,81,324,486,1458,8748,6561,13122}
{2,4,6,36,27,81,324,486,1458,8748,6561,13122}
{2,3,12,36,27,81,324,486,1458,8748,6561,13122}
{4,3,6,12,9,27,108,162,486,2916,2187,4374}
{2,4,6,18,108,81,324,486,1458,8748,6561,13122}
{2,3,12,18,108,81,324,486,1458,8748,6561,13122}
{2,3,9,36,108,81,324,486,1458,8748,6561,13122}
{2,4,9,18,36,27,108,162,486,2916,2187,4374}
{2,3,9,27,81,243,729,2916,4374,26244,19683,39366}
{2,4,12,9,27,81,243,972,1458,8748,6561,13122}
{2,4,6,36,27,81,243,972,1458,8748,6561,13122}
{2,3,12,36,27,81,243,972,1458,8748,6561,13122}
{4,3,6,12,9,27,81,324,486,2916,2187,4374}
{2,4,6,18,108,81,243,972,1458,8748,6561,13122}
{2,3,12,18,108,81,243,972,1458,8748,6561,13122}
{2,3,9,36,108,81,243,972,1458,8748,6561,13122}
{2,4,9,18,36,27,81,324,486,2916,2187,4374}
{2,4,6,18,54,324,243,972,1458,8748,6561,13122}
{2,3,12,18,54,324,243,972,1458,8748,6561,13122}
{2,3,9,36,54,324,243,972,1458,8748,6561,13122}
{2,3,9,27,108,324,243,972,1458,8748,6561,13122}
{2,4,12,9,36,108,81,324,486,2916,2187,4374}
{2,4,6,27,54,108,81,324,486,2916,2187,4374}
{2,3,12,27,54,108,81,324,486,2916,2187,4374}
{4,3,6,9,18,36,27,108,162,972,729,1458}
{2,6,12,9,18,36,27,108,162,972,729,1458}
{2,3,9,27,81,243,729,2187,8748,26244,19683,39366}
{2,4,12,9,27,81,243,729,2916,8748,6561,13122}
{2,4,6,36,27,81,243,729,2916,8748,6561,13122}
{2,3,12,36,27,81,243,729,2916,8748,6561,13122}
{4,3,6,12,9,27,81,243,972,2916,2187,4374}
{2,4,6,18,108,81,243,729,2916,8748,6561,13122}
{2,3,12,18,108,81,243,729,2916,8748,6561,13122}
{2,3,9,36,108,81,243,729,2916,8748,6561,13122}
{2,4,9,18,36,27,81,243,972,2916,2187,4374}
{2,4,6,18,54,324,243,729,2916,8748,6561,13122}
{2,3,12,18,54,324,243,729,2916,8748,6561,13122}
{2,3,9,36,54,324,243,729,2916,8748,6561,13122}
{2,3,9,27,108,324,243,729,2916,8748,6561,13122}
{2,4,12,9,36,108,81,243,972,2916,2187,4374}
{2,4,6,27,54,108,81,243,972,2916,2187,4374}
{2,3,12,27,54,108,81,243,972,2916,2187,4374}
{4,3,6,9,18,36,27,81,324,972,729,1458}
{2,6,12,9,18,36,27,81,324,972,729,1458}
{2,4,6,18,54,162,972,729,2916,8748,6561,13122}
{2,3,12,18,54,162,972,729,2916,8748,6561,13122}
{2,3,9,36,54,162,972,729,2916,8748,6561,13122}
{2,3,9,27,108,162,972,729,2916,8748,6561,13122}
{2,4,12,9,36,54,324,243,972,2916,2187,4374}
{2,3,9,27,81,324,972,729,2916,8748,6561,13122}
{2,4,12,9,27,108,324,243,972,2916,2187,4374}
{2,4,6,36,27,108,324,243,972,2916,2187,4374}
{2,3,12,36,27,108,324,243,972,2916,2187,4374}
{4,3,6,12,9,36,108,81,324,972,729,1458}
{2,4,6,18,81,162,324,243,972,2916,2187,4374}
{2,3,12,18,81,162,324,243,972,2916,2187,4374}
{2,3,9,36,81,162,324,243,972,2916,2187,4374}
{2,4,9,18,27,54,108,81,324,972,729,1458}
{2,3,18,36,27,54,108,81,324,972,729,1458}
{2,4,6,18,54,162,486,2187,4374,8748,6561,13122}
{2,3,12,18,54,162,486,2187,4374,8748,6561,13122}
{2,3,9,36,54,162,486,2187,4374,8748,6561,13122}
{2,3,9,27,108,162,486,2187,4374,8748,6561,13122}
{2,4,12,9,36,54,162,729,1458,2916,2187,4374}
{2,3,9,27,81,324,486,2187,4374,8748,6561,13122}
{2,4,12,9,27,108,162,729,1458,2916,2187,4374}
{2,4,6,36,27,108,162,729,1458,2916,2187,4374}
{2,3,12,36,27,108,162,729,1458,2916,2187,4374}
{4,3,6,12,9,36,54,243,486,972,729,1458}
{2,3,9,27,81,243,972,2187,4374,8748,6561,13122}
{2,4,12,9,27,81,324,729,1458,2916,2187,4374}
{2,4,6,36,27,81,324,729,1458,2916,2187,4374}
{2,3,12,36,27,81,324,729,1458,2916,2187,4374}
{4,3,6,12,9,27,108,243,486,972,729,1458}
{2,4,6,18,108,81,324,729,1458,2916,2187,4374}
{2,3,12,18,108,81,324,729,1458,2916,2187,4374}
{2,3,9,36,108,81,324,729,1458,2916,2187,4374}
{2,4,9,18,36,27,108,243,486,972,729,1458}
{2,4,6,18,54,243,486,729,1458,2916,2187,4374}
{2,3,12,18,54,243,486,729,1458,2916,2187,4374}
{2,3,9,36,54,243,486,729,1458,2916,2187,4374}
{2,3,9,27,108,243,486,729,1458,2916,2187,4374}
{2,4,12,9,36,81,162,243,486,972,729,1458}
{2,4,6,27,54,81,162,243,486,972,729,1458}
{2,3,12,27,54,81,162,243,486,972,729,1458}
{4,3,6,9,18,27,54,81,162,324,243,486}
{2,6,12,9,18,27,54,81,162,324,243,486}
{2,3,9,54,108,81,162,243,486,972,729,1458}
{2,4,12,18,36,27,54,81,162,324,243,486}
{2,3,9,27,81,486,972,729,1458,2916,2187,4374}
{2,4,12,9,27,162,324,243,486,972,729,1458}
{2,4,6,36,27,162,324,243,486,972,729,1458}
{2,3,12,36,27,162,324,243,486,972,729,1458}
{4,3,6,12,9,54,108,81,162,324,243,486}
{2,4,6,18,108,162,324,243,486,972,729,1458}
{2,3,12,18,108,162,324,243,486,972,729,1458}
{2,3,9,36,108,162,324,243,486,972,729,1458}
{2,4,9,18,36,54,108,81,162,324,243,486}
{2,4,6,18,54,162,486,1458,4374,13122,39366,78732}
{2,3,12,18,54,162,486,1458,4374,13122,39366,78732}
{2,3,9,36,54,162,486,1458,4374,13122,39366,78732}
{2,3,9,27,108,162,486,1458,4374,13122,39366,78732}
{2,4,12,9,36,54,162,486,1458,4374,13122,26244}
{2,3,9,27,81,324,486,1458,4374,13122,39366,78732}
{2,4,12,9,27,108,162,486,1458,4374,13122,26244}
{2,4,6,36,27,108,162,486,1458,4374,13122,26244}
{2,3,12,36,27,108,162,486,1458,4374,13122,26244}
{4,3,6,12,9,36,54,162,486,1458,4374,8748}
{2,3,9,27,81,243,972,1458,4374,13122,39366,78732}
{2,4,12,9,27,81,324,486,1458,4374,13122,26244}
{2,4,6,36,27,81,324,486,1458,4374,13122,26244}
{2,3,12,36,27,81,324,486,1458,4374,13122,26244}
{4,3,6,12,9,27,108,162,486,1458,4374,8748}
{2,4,6,18,108,81,324,486,1458,4374,13122,26244}
{2,3,12,18,108,81,324,486,1458,4374,13122,26244}
{2,3,9,36,108,81,324,486,1458,4374,13122,26244}
{2,4,9,18,36,27,108,162,486,1458,4374,8748}
{2,3,9,27,81,243,729,2916,4374,13122,39366,78732}
{2,4,12,9,27,81,243,972,1458,4374,13122,26244}
{2,4,6,36,27,81,243,972,1458,4374,13122,26244}
{2,3,12,36,27,81,243,972,1458,4374,13122,26244}
{4,3,6,12,9,27,81,324,486,1458,4374,8748}
{2,4,6,18,108,81,243,972,1458,4374,13122,26244}
{2,3,12,18,108,81,243,972,1458,4374,13122,26244}
{2,3,9,36,108,81,243,972,1458,4374,13122,26244}
{2,4,9,18,36,27,81,324,486,1458,4374,8748}
{2,4,6,18,54,324,243,972,1458,4374,13122,26244}
{2,3,12,18,54,324,243,972,1458,4374,13122,26244}
{2,3,9,36,54,324,243,972,1458,4374,13122,26244}
{2,3,9,27,108,324,243,972,1458,4374,13122,26244}
{2,4,12,9,36,108,81,324,486,1458,4374,8748}
{2,4,6,27,54,108,81,324,486,1458,4374,8748}
{2,3,12,27,54,108,81,324,486,1458,4374,8748}
{4,3,6,9,18,36,27,108,162,486,1458,2916}
{2,6,12,9,18,36,27,108,162,486,1458,2916}
{2,3,9,27,81,243,729,2187,8748,13122,39366,78732}
{2,4,12,9,27,81,243,729,2916,4374,13122,26244}
{2,4,6,36,27,81,243,729,2916,4374,13122,26244}
{2,3,12,36,27,81,243,729,2916,4374,13122,26244}
{4,3,6,12,9,27,81,243,972,1458,4374,8748}
{2,4,6,18,108,81,243,729,2916,4374,13122,26244}
{2,3,12,18,108,81,243,729,2916,4374,13122,26244}
{2,3,9,36,108,81,243,729,2916,4374,13122,26244}
{2,4,9,18,36,27,81,243,972,1458,4374,8748}
{2,4,6,18,54,324,243,729,2916,4374,13122,26244}
{2,3,12,18,54,324,243,729,2916,4374,13122,26244}
{2,3,9,36,54,324,243,729,2916,4374,13122,26244}
{2,3,9,27,108,324,243,729,2916,4374,13122,26244}
{2,4,12,9,36,108,81,243,972,1458,4374,8748}
{2,4,6,27,54,108,81,243,972,1458,4374,8748}
{2,3,12,27,54,108,81,243,972,1458,4374,8748}
{4,3,6,9,18,36,27,81,324,486,1458,2916}
{2,6,12,9,18,36,27,81,324,486,1458,2916}
{2,4,6,18,54,162,972,729,2916,4374,13122,26244}
{2,3,12,18,54,162,972,729,2916,4374,13122,26244}
{2,3,9,36,54,162,972,729,2916,4374,13122,26244}
{2,3,9,27,108,162,972,729,2916,4374,13122,26244}
{2,4,12,9,36,54,324,243,972,1458,4374,8748}
{2,3,9,27,81,324,972,729,2916,4374,13122,26244}
{2,4,12,9,27,108,324,243,972,1458,4374,8748}
{2,4,6,36,27,108,324,243,972,1458,4374,8748}
{2,3,12,36,27,108,324,243,972,1458,4374,8748}
{4,3,6,12,9,36,108,81,324,486,1458,2916}
{2,4,6,18,81,162,324,243,972,1458,4374,8748}
{2,3,12,18,81,162,324,243,972,1458,4374,8748}
{2,3,9,36,81,162,324,243,972,1458,4374,8748}
{2,4,9,18,27,54,108,81,324,486,1458,2916}
{2,3,18,36,27,54,108,81,324,486,1458,2916}
{2,3,9,27,81,243,729,2187,6561,26244,39366,78732}
{2,4,12,9,27,81,243,729,2187,8748,13122,26244}
{2,4,6,36,27,81,243,729,2187,8748,13122,26244}
{2,3,12,36,27,81,243,729,2187,8748,13122,26244}
{4,3,6,12,9,27,81,243,729,2916,4374,8748}
{2,4,6,18,108,81,243,729,2187,8748,13122,26244}
{2,3,12,18,108,81,243,729,2187,8748,13122,26244}
{2,3,9,36,108,81,243,729,2187,8748,13122,26244}
{2,4,9,18,36,27,81,243,729,2916,4374,8748}
{2,4,6,18,54,324,243,729,2187,8748,13122,26244}
{2,3,12,18,54,324,243,729,2187,8748,13122,26244}
{2,3,9,36,54,324,243,729,2187,8748,13122,26244}
{2,3,9,27,108,324,243,729,2187,8748,13122,26244}
{2,4,12,9,36,108,81,243,729,2916,4374,8748}
{2,4,6,27,54,108,81,243,729,2916,4374,8748}
{2,3,12,27,54,108,81,243,729,2916,4374,8748}
{4,3,6,9,18,36,27,81,243,972,1458,2916}
{2,6,12,9,18,36,27,81,243,972,1458,2916}
{2,4,6,18,54,162,972,729,2187,8748,13122,26244}
{2,3,12,18,54,162,972,729,2187,8748,13122,26244}
{2,3,9,36,54,162,972,729,2187,8748,13122,26244}
{2,3,9,27,108,162,972,729,2187,8748,13122,26244}
{2,4,12,9,36,54,324,243,729,2916,4374,8748}
{2,3,9,27,81,324,972,729,2187,8748,13122,26244}
{2,4,12,9,27,108,324,243,729,2916,4374,8748}
{2,4,6,36,27,108,324,243,729,2916,4374,8748}
{2,3,12,36,27,108,324,243,729,2916,4374,8748}
{4,3,6,12,9,36,108,81,243,972,1458,2916}
{2,4,6,18,81,162,324,243,729,2916,4374,8748}
{2,3,12,18,81,162,324,243,729,2916,4374,8748}
{2,3,9,36,81,162,324,243,729,2916,4374,8748}
{2,4,9,18,27,54,108,81,243,972,1458,2916}
{2,3,18,36,27,54,108,81,243,972,1458,2916}
{2,4,6,18,54,162,486,2916,2187,8748,13122,26244}
{2,3,12,18,54,162,486,2916,2187,8748,13122,26244}
{2,3,9,36,54,162,486,2916,2187,8748,13122,26244}
{2,3,9,27,108,162,486,2916,2187,8748,13122,26244}
{2,4,12,9,36,54,162,972,729,2916,4374,8748}
{2,3,9,27,81,324,486,2916,2187,8748,13122,26244}
{2,4,12,9,27,108,162,972,729,2916,4374,8748}
{2,4,6,36,27,108,162,972,729,2916,4374,8748}
{2,3,12,36,27,108,162,972,729,2916,4374,8748}
{4,3,6,12,9,36,54,324,243,972,1458,2916}
{2,3,9,27,81,243,972,2916,2187,8748,13122,26244}
{2,4,12,9,27,81,324,972,729,2916,4374,8748}
{2,4,6,36,27,81,324,972,729,2916,4374,8748}
{2,3,12,36,27,81,324,972,729,2916,4374,8748}
{4,3,6,12,9,27,108,324,243,972,1458,2916}
{2,4,6,18,108,81,324,972,729,2916,4374,8748}
{2,3,12,18,108,81,324,972,729,2916,4374,8748}
{2,3,9,36,108,81,324,972,729,2916,4374,8748}
{2,4,9,18,36,27,108,324,243,972,1458,2916}
{2,4,6,18,54,243,486,972,729,2916,4374,8748}
{2,3,12,18,54,243,486,972,729,2916,4374,8748}
{2,3,9,36,54,243,486,972,729,2916,4374,8748}
{2,3,9,27,108,243,486,972,729,2916,4374,8748}
{2,4,12,9,36,81,162,324,243,972,1458,2916}
{2,4,6,27,54,81,162,324,243,972,1458,2916}
{2,3,12,27,54,81,162,324,243,972,1458,2916}
{4,3,6,9,18,27,54,108,81,324,486,972}
{2,6,12,9,18,27,54,108,81,324,486,972}
{2,3,9,54,108,81,162,324,243,972,1458,2916}
{2,4,12,18,36,27,54,108,81,324,486,972}
There are 362 solutions- : unit = ()

#X(13);;

{2,3,9,27,81,243,729,2187,6561,19683,59049,177147,354294}
{2,4,12,9,27,81,243,729,2187,6561,19683,59049,118098}
{2,4,6,36,27,81,243,729,2187,6561,19683,59049,118098}
{2,3,12,36,27,81,243,729,2187,6561,19683,59049,118098}
{4,3,6,12,9,27,81,243,729,2187,6561,19683,39366}
{2,4,6,18,108,81,243,729,2187,6561,19683,59049,118098}
{2,3,12,18,108,81,243,729,2187,6561,19683,59049,118098}
{2,3,9,36,108,81,243,729,2187,6561,19683,59049,118098}
{2,4,9,18,36,27,81,243,729,2187,6561,19683,39366}
{2,4,6,18,54,324,243,729,2187,6561,19683,59049,118098}
{2,3,12,18,54,324,243,729,2187,6561,19683,59049,118098}
{2,3,9,36,54,324,243,729,2187,6561,19683,59049,118098}
{2,3,9,27,108,324,243,729,2187,6561,19683,59049,118098}
{2,4,12,9,36,108,81,243,729,2187,6561,19683,39366}
{2,4,6,27,54,108,81,243,729,2187,6561,19683,39366}
{2,3,12,27,54,108,81,243,729,2187,6561,19683,39366}
{4,3,6,9,18,36,27,81,243,729,2187,6561,13122}
{2,6,12,9,18,36,27,81,243,729,2187,6561,13122}
{2,4,6,18,54,162,972,729,2187,6561,19683,59049,118098}
{2,3,12,18,54,162,972,729,2187,6561,19683,59049,118098}
{2,3,9,36,54,162,972,729,2187,6561,19683,59049,118098}
{2,3,9,27,108,162,972,729,2187,6561,19683,59049,118098}
{2,4,12,9,36,54,324,243,729,2187,6561,19683,39366}
{2,3,9,27,81,324,972,729,2187,6561,19683,59049,118098}
{2,4,12,9,27,108,324,243,729,2187,6561,19683,39366}
{2,4,6,36,27,108,324,243,729,2187,6561,19683,39366}
{2,3,12,36,27,108,324,243,729,2187,6561,19683,39366}
{4,3,6,12,9,36,108,81,243,729,2187,6561,13122}
{2,4,6,18,81,162,324,243,729,2187,6561,19683,39366}
{2,3,12,18,81,162,324,243,729,2187,6561,19683,39366}
{2,3,9,36,81,162,324,243,729,2187,6561,19683,39366}
{2,4,9,18,27,54,108,81,243,729,2187,6561,13122}
{2,3,18,36,27,54,108,81,243,729,2187,6561,13122}
{2,4,6,18,54,162,486,2916,2187,6561,19683,59049,118098}
{2,3,12,18,54,162,486,2916,2187,6561,19683,59049,118098}
{2,3,9,36,54,162,486,2916,2187,6561,19683,59049,118098}
{2,3,9,27,108,162,486,2916,2187,6561,19683,59049,118098}
{2,4,12,9,36,54,162,972,729,2187,6561,19683,39366}
{2,3,9,27,81,324,486,2916,2187,6561,19683,59049,118098}
{2,4,12,9,27,108,162,972,729,2187,6561,19683,39366}
{2,4,6,36,27,108,162,972,729,2187,6561,19683,39366}
{2,3,12,36,27,108,162,972,729,2187,6561,19683,39366}
{4,3,6,12,9,36,54,324,243,729,2187,6561,13122}
{2,3,9,27,81,243,972,2916,2187,6561,19683,59049,118098}
{2,4,12,9,27,81,324,972,729,2187,6561,19683,39366}
{2,4,6,36,27,81,324,972,729,2187,6561,19683,39366}
{2,3,12,36,27,81,324,972,729,2187,6561,19683,39366}
{4,3,6,12,9,27,108,324,243,729,2187,6561,13122}
{2,4,6,18,108,81,324,972,729,2187,6561,19683,39366}
{2,3,12,18,108,81,324,972,729,2187,6561,19683,39366}
{2,3,9,36,108,81,324,972,729,2187,6561,19683,39366}
{2,4,9,18,36,27,108,324,243,729,2187,6561,13122}
{2,4,6,18,54,243,486,972,729,2187,6561,19683,39366}
{2,3,12,18,54,243,486,972,729,2187,6561,19683,39366}
{2,3,9,36,54,243,486,972,729,2187,6561,19683,39366}
{2,3,9,27,108,243,486,972,729,2187,6561,19683,39366}
{2,4,12,9,36,81,162,324,243,729,2187,6561,13122}
{2,4,6,27,54,81,162,324,243,729,2187,6561,13122}
{2,3,12,27,54,81,162,324,243,729,2187,6561,13122}
{4,3,6,9,18,27,54,108,81,243,729,2187,4374}
{2,6,12,9,18,27,54,108,81,243,729,2187,4374}
{2,3,9,54,108,81,162,324,243,729,2187,6561,13122}
{2,4,12,18,36,27,54,108,81,243,729,2187,4374}
{2,4,6,18,54,162,486,1458,8748,6561,19683,59049,118098}
{2,3,12,18,54,162,486,1458,8748,6561,19683,59049,118098}
{2,3,9,36,54,162,486,1458,8748,6561,19683,59049,118098}
{2,3,9,27,108,162,486,1458,8748,6561,19683,59049,118098}
{2,4,12,9,36,54,162,486,2916,2187,6561,19683,39366}
{2,3,9,27,81,324,486,1458,8748,6561,19683,59049,118098}
{2,4,12,9,27,108,162,486,2916,2187,6561,19683,39366}
{2,4,6,36,27,108,162,486,2916,2187,6561,19683,39366}
{2,3,12,36,27,108,162,486,2916,2187,6561,19683,39366}
{4,3,6,12,9,36,54,162,972,729,2187,6561,13122}
{2,3,9,27,81,243,972,1458,8748,6561,19683,59049,118098}
{2,4,12,9,27,81,324,486,2916,2187,6561,19683,39366}
{2,4,6,36,27,81,324,486,2916,2187,6561,19683,39366}
{2,3,12,36,27,81,324,486,2916,2187,6561,19683,39366}
{4,3,6,12,9,27,108,162,972,729,2187,6561,13122}
{2,4,6,18,108,81,324,486,2916,2187,6561,19683,39366}
{2,3,12,18,108,81,324,486,2916,2187,6561,19683,39366}
{2,3,9,36,108,81,324,486,2916,2187,6561,19683,39366}
{2,4,9,18,36,27,108,162,972,729,2187,6561,13122}
{2,3,9,27,81,243,729,2916,8748,6561,19683,59049,118098}
{2,4,12,9,27,81,243,972,2916,2187,6561,19683,39366}
{2,4,6,36,27,81,243,972,2916,2187,6561,19683,39366}
{2,3,12,36,27,81,243,972,2916,2187,6561,19683,39366}
{4,3,6,12,9,27,81,324,972,729,2187,6561,13122}
{2,4,6,18,108,81,243,972,2916,2187,6561,19683,39366}
{2,3,12,18,108,81,243,972,2916,2187,6561,19683,39366}
{2,3,9,36,108,81,243,972,2916,2187,6561,19683,39366}
{2,4,9,18,36,27,81,324,972,729,2187,6561,13122}
{2,4,6,18,54,324,243,972,2916,2187,6561,19683,39366}
{2,3,12,18,54,324,243,972,2916,2187,6561,19683,39366}
{2,3,9,36,54,324,243,972,2916,2187,6561,19683,39366}
{2,3,9,27,108,324,243,972,2916,2187,6561,19683,39366}
{2,4,12,9,36,108,81,324,972,729,2187,6561,13122}
{2,4,6,27,54,108,81,324,972,729,2187,6561,13122}
{2,3,12,27,54,108,81,324,972,729,2187,6561,13122}
{4,3,6,9,18,36,27,108,324,243,729,2187,4374}
{2,6,12,9,18,36,27,108,324,243,729,2187,4374}
{2,4,6,18,54,162,729,1458,2916,2187,6561,19683,39366}
{2,3,12,18,54,162,729,1458,2916,2187,6561,19683,39366}
{2,3,9,36,54,162,729,1458,2916,2187,6561,19683,39366}
{2,3,9,27,108,162,729,1458,2916,2187,6561,19683,39366}
{2,4,12,9,36,54,243,486,972,729,2187,6561,13122}
{2,3,9,27,81,324,729,1458,2916,2187,6561,19683,39366}
{2,4,12,9,27,108,243,486,972,729,2187,6561,13122}
{2,4,6,36,27,108,243,486,972,729,2187,6561,13122}
{2,3,12,36,27,108,243,486,972,729,2187,6561,13122}
{4,3,6,12,9,36,81,162,324,243,729,2187,4374}
{2,4,6,18,81,162,243,486,972,729,2187,6561,13122}
{2,3,12,18,81,162,243,486,972,729,2187,6561,13122}
{2,3,9,36,81,162,243,486,972,729,2187,6561,13122}
{2,4,9,18,27,54,81,162,324,243,729,2187,4374}
{2,3,18,36,27,54,81,162,324,243,729,2187,4374}
{2,3,9,27,162,324,243,486,972,729,2187,6561,13122}
{2,4,12,9,54,108,81,162,324,243,729,2187,4374}
{2,4,6,36,54,108,81,162,324,243,729,2187,4374}
{2,3,12,36,54,108,81,162,324,243,729,2187,4374}
{4,3,6,12,18,36,27,54,108,81,243,729,1458}
{2,4,6,18,54,162,486,1458,4374,26244,19683,59049,118098}
{2,3,12,18,54,162,486,1458,4374,26244,19683,59049,118098}
{2,3,9,36,54,162,486,1458,4374,26244,19683,59049,118098}
{2,3,9,27,108,162,486,1458,4374,26244,19683,59049,118098}
{2,4,12,9,36,54,162,486,1458,8748,6561,19683,39366}
{2,3,9,27,81,324,486,1458,4374,26244,19683,59049,118098}
{2,4,12,9,27,108,162,486,1458,8748,6561,19683,39366}
{2,4,6,36,27,108,162,486,1458,8748,6561,19683,39366}
{2,3,12,36,27,108,162,486,1458,8748,6561,19683,39366}
{4,3,6,12,9,36,54,162,486,2916,2187,6561,13122}
{2,3,9,27,81,243,972,1458,4374,26244,19683,59049,118098}
{2,4,12,9,27,81,324,486,1458,8748,6561,19683,39366}
{2,4,6,36,27,81,324,486,1458,8748,6561,19683,39366}
{2,3,12,36,27,81,324,486,1458,8748,6561,19683,39366}
{4,3,6,12,9,27,108,162,486,2916,2187,6561,13122}
{2,4,6,18,108,81,324,486,1458,8748,6561,19683,39366}
{2,3,12,18,108,81,324,486,1458,8748,6561,19683,39366}
{2,3,9,36,108,81,324,486,1458,8748,6561,19683,39366}
{2,4,9,18,36,27,108,162,486,2916,2187,6561,13122}
{2,3,9,27,81,243,729,2916,4374,26244,19683,59049,118098}
{2,4,12,9,27,81,243,972,1458,8748,6561,19683,39366}
{2,4,6,36,27,81,243,972,1458,8748,6561,19683,39366}
{2,3,12,36,27,81,243,972,1458,8748,6561,19683,39366}
{4,3,6,12,9,27,81,324,486,2916,2187,6561,13122}
{2,4,6,18,108,81,243,972,1458,8748,6561,19683,39366}
{2,3,12,18,108,81,243,972,1458,8748,6561,19683,39366}
{2,3,9,36,108,81,243,972,1458,8748,6561,19683,39366}
{2,4,9,18,36,27,81,324,486,2916,2187,6561,13122}
{2,4,6,18,54,324,243,972,1458,8748,6561,19683,39366}
{2,3,12,18,54,324,243,972,1458,8748,6561,19683,39366}
{2,3,9,36,54,324,243,972,1458,8748,6561,19683,39366}
{2,3,9,27,108,324,243,972,1458,8748,6561,19683,39366}
{2,4,12,9,36,108,81,324,486,2916,2187,6561,13122}
{2,4,6,27,54,108,81,324,486,2916,2187,6561,13122}
{2,3,12,27,54,108,81,324,486,2916,2187,6561,13122}
{4,3,6,9,18,36,27,108,162,972,729,2187,4374}
{2,6,12,9,18,36,27,108,162,972,729,2187,4374}
{2,3,9,27,81,243,729,2187,8748,26244,19683,59049,118098}
{2,4,12,9,27,81,243,729,2916,8748,6561,19683,39366}
{2,4,6,36,27,81,243,729,2916,8748,6561,19683,39366}
{2,3,12,36,27,81,243,729,2916,8748,6561,19683,39366}
{4,3,6,12,9,27,81,243,972,2916,2187,6561,13122}
{2,4,6,18,108,81,243,729,2916,8748,6561,19683,39366}
{2,3,12,18,108,81,243,729,2916,8748,6561,19683,39366}
{2,3,9,36,108,81,243,729,2916,8748,6561,19683,39366}
{2,4,9,18,36,27,81,243,972,2916,2187,6561,13122}
{2,4,6,18,54,324,243,729,2916,8748,6561,19683,39366}
{2,3,12,18,54,324,243,729,2916,8748,6561,19683,39366}
{2,3,9,36,54,324,243,729,2916,8748,6561,19683,39366}
{2,3,9,27,108,324,243,729,2916,8748,6561,19683,39366}
{2,4,12,9,36,108,81,243,972,2916,2187,6561,13122}
{2,4,6,27,54,108,81,243,972,2916,2187,6561,13122}
{2,3,12,27,54,108,81,243,972,2916,2187,6561,13122}
{4,3,6,9,18,36,27,81,324,972,729,2187,4374}
{2,6,12,9,18,36,27,81,324,972,729,2187,4374}
{2,4,6,18,54,162,972,729,2916,8748,6561,19683,39366}
{2,3,12,18,54,162,972,729,2916,8748,6561,19683,39366}
{2,3,9,36,54,162,972,729,2916,8748,6561,19683,39366}
{2,3,9,27,108,162,972,729,2916,8748,6561,19683,39366}
{2,4,12,9,36,54,324,243,972,2916,2187,6561,13122}
{2,3,9,27,81,324,972,729,2916,8748,6561,19683,39366}
{2,4,12,9,27,108,324,243,972,2916,2187,6561,13122}
{2,4,6,36,27,108,324,243,972,2916,2187,6561,13122}
{2,3,12,36,27,108,324,243,972,2916,2187,6561,13122}
{4,3,6,12,9,36,108,81,324,972,729,2187,4374}
{2,4,6,18,81,162,324,243,972,2916,2187,6561,13122}
{2,3,12,18,81,162,324,243,972,2916,2187,6561,13122}
{2,3,9,36,81,162,324,243,972,2916,2187,6561,13122}
{2,4,9,18,27,54,108,81,324,972,729,2187,4374}
{2,3,18,36,27,54,108,81,324,972,729,2187,4374}
{2,4,6,18,54,162,486,2187,4374,8748,6561,19683,39366}
{2,3,12,18,54,162,486,2187,4374,8748,6561,19683,39366}
{2,3,9,36,54,162,486,2187,4374,8748,6561,19683,39366}
{2,3,9,27,108,162,486,2187,4374,8748,6561,19683,39366}
{2,4,12,9,36,54,162,729,1458,2916,2187,6561,13122}
{2,3,9,27,81,324,486,2187,4374,8748,6561,19683,39366}
{2,4,12,9,27,108,162,729,1458,2916,2187,6561,13122}
{2,4,6,36,27,108,162,729,1458,2916,2187,6561,13122}
{2,3,12,36,27,108,162,729,1458,2916,2187,6561,13122}
{4,3,6,12,9,36,54,243,486,972,729,2187,4374}
{2,3,9,27,81,243,972,2187,4374,8748,6561,19683,39366}
{2,4,12,9,27,81,324,729,1458,2916,2187,6561,13122}
{2,4,6,36,27,81,324,729,1458,2916,2187,6561,13122}
{2,3,12,36,27,81,324,729,1458,2916,2187,6561,13122}
{4,3,6,12,9,27,108,243,486,972,729,2187,4374}
{2,4,6,18,108,81,324,729,1458,2916,2187,6561,13122}
{2,3,12,18,108,81,324,729,1458,2916,2187,6561,13122}
{2,3,9,36,108,81,324,729,1458,2916,2187,6561,13122}
{2,4,9,18,36,27,108,243,486,972,729,2187,4374}
{2,4,6,18,54,243,486,729,1458,2916,2187,6561,13122}
{2,3,12,18,54,243,486,729,1458,2916,2187,6561,13122}
{2,3,9,36,54,243,486,729,1458,2916,2187,6561,13122}
{2,3,9,27,108,243,486,729,1458,2916,2187,6561,13122}
{2,4,12,9,36,81,162,243,486,972,729,2187,4374}
{2,4,6,27,54,81,162,243,486,972,729,2187,4374}
{2,3,12,27,54,81,162,243,486,972,729,2187,4374}
{4,3,6,9,18,27,54,81,162,324,243,729,1458}
{2,6,12,9,18,27,54,81,162,324,243,729,1458}
{2,3,9,54,108,81,162,243,486,972,729,2187,4374}
{2,4,12,18,36,27,54,81,162,324,243,729,1458}
{2,3,9,27,81,486,972,729,1458,2916,2187,6561,13122}
{2,4,12,9,27,162,324,243,486,972,729,2187,4374}
{2,4,6,36,27,162,324,243,486,972,729,2187,4374}
{2,3,12,36,27,162,324,243,486,972,729,2187,4374}
{4,3,6,12,9,54,108,81,162,324,243,729,1458}
{2,4,6,18,108,162,324,243,486,972,729,2187,4374}
{2,3,12,18,108,162,324,243,486,972,729,2187,4374}
{2,3,9,36,108,162,324,243,486,972,729,2187,4374}
{2,4,9,18,36,54,108,81,162,324,243,729,1458}
{2,4,6,18,54,162,486,1458,4374,13122,78732,59049,118098}
{2,3,12,18,54,162,486,1458,4374,13122,78732,59049,118098}
{2,3,9,36,54,162,486,1458,4374,13122,78732,59049,118098}
{2,3,9,27,108,162,486,1458,4374,13122,78732,59049,118098}
{2,4,12,9,36,54,162,486,1458,4374,26244,19683,39366}
{2,3,9,27,81,324,486,1458,4374,13122,78732,59049,118098}
{2,4,12,9,27,108,162,486,1458,4374,26244,19683,39366}
{2,4,6,36,27,108,162,486,1458,4374,26244,19683,39366}
{2,3,12,36,27,108,162,486,1458,4374,26244,19683,39366}
{4,3,6,12,9,36,54,162,486,1458,8748,6561,13122}
{2,3,9,27,81,243,972,1458,4374,13122,78732,59049,118098}
{2,4,12,9,27,81,324,486,1458,4374,26244,19683,39366}
{2,4,6,36,27,81,324,486,1458,4374,26244,19683,39366}
{2,3,12,36,27,81,324,486,1458,4374,26244,19683,39366}
{4,3,6,12,9,27,108,162,486,1458,8748,6561,13122}
{2,4,6,18,108,81,324,486,1458,4374,26244,19683,39366}
{2,3,12,18,108,81,324,486,1458,4374,26244,19683,39366}
{2,3,9,36,108,81,324,486,1458,4374,26244,19683,39366}
{2,4,9,18,36,27,108,162,486,1458,8748,6561,13122}
{2,3,9,27,81,243,729,2916,4374,13122,78732,59049,118098}
{2,4,12,9,27,81,243,972,1458,4374,26244,19683,39366}
{2,4,6,36,27,81,243,972,1458,4374,26244,19683,39366}
{2,3,12,36,27,81,243,972,1458,4374,26244,19683,39366}
{4,3,6,12,9,27,81,324,486,1458,8748,6561,13122}
{2,4,6,18,108,81,243,972,1458,4374,26244,19683,39366}
{2,3,12,18,108,81,243,972,1458,4374,26244,19683,39366}
{2,3,9,36,108,81,243,972,1458,4374,26244,19683,39366}
{2,4,9,18,36,27,81,324,486,1458,8748,6561,13122}
{2,4,6,18,54,324,243,972,1458,4374,26244,19683,39366}
{2,3,12,18,54,324,243,972,1458,4374,26244,19683,39366}
{2,3,9,36,54,324,243,972,1458,4374,26244,19683,39366}
{2,3,9,27,108,324,243,972,1458,4374,26244,19683,39366}
{2,4,12,9,36,108,81,324,486,1458,8748,6561,13122}
{2,4,6,27,54,108,81,324,486,1458,8748,6561,13122}
{2,3,12,27,54,108,81,324,486,1458,8748,6561,13122}
{4,3,6,9,18,36,27,108,162,486,2916,2187,4374}
{2,6,12,9,18,36,27,108,162,486,2916,2187,4374}
{2,3,9,27,81,243,729,2187,8748,13122,78732,59049,118098}
{2,4,12,9,27,81,243,729,2916,4374,26244,19683,39366}
{2,4,6,36,27,81,243,729,2916,4374,26244,19683,39366}
{2,3,12,36,27,81,243,729,2916,4374,26244,19683,39366}
{4,3,6,12,9,27,81,243,972,1458,8748,6561,13122}
{2,4,6,18,108,81,243,729,2916,4374,26244,19683,39366}
{2,3,12,18,108,81,243,729,2916,4374,26244,19683,39366}
{2,3,9,36,108,81,243,729,2916,4374,26244,19683,39366}
{2,4,9,18,36,27,81,243,972,1458,8748,6561,13122}
{2,4,6,18,54,324,243,729,2916,4374,26244,19683,39366}
{2,3,12,18,54,324,243,729,2916,4374,26244,19683,39366}
{2,3,9,36,54,324,243,729,2916,4374,26244,19683,39366}
{2,3,9,27,108,324,243,729,2916,4374,26244,19683,39366}
{2,4,12,9,36,108,81,243,972,1458,8748,6561,13122}
{2,4,6,27,54,108,81,243,972,1458,8748,6561,13122}
{2,3,12,27,54,108,81,243,972,1458,8748,6561,13122}
{4,3,6,9,18,36,27,81,324,486,2916,2187,4374}
{2,6,12,9,18,36,27,81,324,486,2916,2187,4374}
{2,4,6,18,54,162,972,729,2916,4374,26244,19683,39366}
{2,3,12,18,54,162,972,729,2916,4374,26244,19683,39366}
{2,3,9,36,54,162,972,729,2916,4374,26244,19683,39366}
{2,3,9,27,108,162,972,729,2916,4374,26244,19683,39366}
{2,4,12,9,36,54,324,243,972,1458,8748,6561,13122}
{2,3,9,27,81,324,972,729,2916,4374,26244,19683,39366}
{2,4,12,9,27,108,324,243,972,1458,8748,6561,13122}
{2,4,6,36,27,108,324,243,972,1458,8748,6561,13122}
{2,3,12,36,27,108,324,243,972,1458,8748,6561,13122}
{4,3,6,12,9,36,108,81,324,486,2916,2187,4374}
{2,4,6,18,81,162,324,243,972,1458,8748,6561,13122}
{2,3,12,18,81,162,324,243,972,1458,8748,6561,13122}
{2,3,9,36,81,162,324,243,972,1458,8748,6561,13122}
{2,4,9,18,27,54,108,81,324,486,2916,2187,4374}
{2,3,18,36,27,54,108,81,324,486,2916,2187,4374}
{2,3,9,27,81,243,729,2187,6561,26244,78732,59049,118098}
{2,4,12,9,27,81,243,729,2187,8748,26244,19683,39366}
{2,4,6,36,27,81,243,729,2187,8748,26244,19683,39366}
{2,3,12,36,27,81,243,729,2187,8748,26244,19683,39366}
{4,3,6,12,9,27,81,243,729,2916,8748,6561,13122}
{2,4,6,18,108,81,243,729,2187,8748,26244,19683,39366}
{2,3,12,18,108,81,243,729,2187,8748,26244,19683,39366}
{2,3,9,36,108,81,243,729,2187,8748,26244,19683,39366}
{2,4,9,18,36,27,81,243,729,2916,8748,6561,13122}
{2,4,6,18,54,324,243,729,2187,8748,26244,19683,39366}
{2,3,12,18,54,324,243,729,2187,8748,26244,19683,39366}
{2,3,9,36,54,324,243,729,2187,8748,26244,19683,39366}
{2,3,9,27,108,324,243,729,2187,8748,26244,19683,39366}
{2,4,12,9,36,108,81,243,729,2916,8748,6561,13122}
{2,4,6,27,54,108,81,243,729,2916,8748,6561,13122}
{2,3,12,27,54,108,81,243,729,2916,8748,6561,13122}
{4,3,6,9,18,36,27,81,243,972,2916,2187,4374}
{2,6,12,9,18,36,27,81,243,972,2916,2187,4374}
{2,4,6,18,54,162,972,729,2187,8748,26244,19683,39366}
{2,3,12,18,54,162,972,729,2187,8748,26244,19683,39366}
{2,3,9,36,54,162,972,729,2187,8748,26244,19683,39366}
{2,3,9,27,108,162,972,729,2187,8748,26244,19683,39366}
{2,4,12,9,36,54,324,243,729,2916,8748,6561,13122}
{2,3,9,27,81,324,972,729,2187,8748,26244,19683,39366}
{2,4,12,9,27,108,324,243,729,2916,8748,6561,13122}
{2,4,6,36,27,108,324,243,729,2916,8748,6561,13122}
{2,3,12,36,27,108,324,243,729,2916,8748,6561,13122}
{4,3,6,12,9,36,108,81,243,972,2916,2187,4374}
{2,4,6,18,81,162,324,243,729,2916,8748,6561,13122}
{2,3,12,18,81,162,324,243,729,2916,8748,6561,13122}
{2,3,9,36,81,162,324,243,729,2916,8748,6561,13122}
{2,4,9,18,27,54,108,81,243,972,2916,2187,4374}
{2,3,18,36,27,54,108,81,243,972,2916,2187,4374}
{2,4,6,18,54,162,486,2916,2187,8748,26244,19683,39366}
{2,3,12,18,54,162,486,2916,2187,8748,26244,19683,39366}
{2,3,9,36,54,162,486,2916,2187,8748,26244,19683,39366}
{2,3,9,27,108,162,486,2916,2187,8748,26244,19683,39366}
{2,4,12,9,36,54,162,972,729,2916,8748,6561,13122}
{2,3,9,27,81,324,486,2916,2187,8748,26244,19683,39366}
{2,4,12,9,27,108,162,972,729,2916,8748,6561,13122}
{2,4,6,36,27,108,162,972,729,2916,8748,6561,13122}
{2,3,12,36,27,108,162,972,729,2916,8748,6561,13122}
{4,3,6,12,9,36,54,324,243,972,2916,2187,4374}
{2,3,9,27,81,243,972,2916,2187,8748,26244,19683,39366}
{2,4,12,9,27,81,324,972,729,2916,8748,6561,13122}
{2,4,6,36,27,81,324,972,729,2916,8748,6561,13122}
{2,3,12,36,27,81,324,972,729,2916,8748,6561,13122}
{4,3,6,12,9,27,108,324,243,972,2916,2187,4374}
{2,4,6,18,108,81,324,972,729,2916,8748,6561,13122}
{2,3,12,18,108,81,324,972,729,2916,8748,6561,13122}
{2,3,9,36,108,81,324,972,729,2916,8748,6561,13122}
{2,4,9,18,36,27,108,324,243,972,2916,2187,4374}
{2,4,6,18,54,243,486,972,729,2916,8748,6561,13122}
{2,3,12,18,54,243,486,972,729,2916,8748,6561,13122}
{2,3,9,36,54,243,486,972,729,2916,8748,6561,13122}
{2,3,9,27,108,243,486,972,729,2916,8748,6561,13122}
{2,4,12,9,36,81,162,324,243,972,2916,2187,4374}
{2,4,6,27,54,81,162,324,243,972,2916,2187,4374}
{2,3,12,27,54,81,162,324,243,972,2916,2187,4374}
{4,3,6,9,18,27,54,108,81,324,972,729,1458}
{2,6,12,9,18,27,54,108,81,324,972,729,1458}
{2,3,9,54,108,81,162,324,243,972,2916,2187,4374}
{2,4,12,18,36,27,54,108,81,324,972,729,1458}
{2,4,6,18,54,162,486,1458,6561,13122,26244,19683,39366}
{2,3,12,18,54,162,486,1458,6561,13122,26244,19683,39366}
{2,3,9,36,54,162,486,1458,6561,13122,26244,19683,39366}
{2,3,9,27,108,162,486,1458,6561,13122,26244,19683,39366}
{2,4,12,9,36,54,162,486,2187,4374,8748,6561,13122}
{2,3,9,27,81,324,486,1458,6561,13122,26244,19683,39366}
{2,4,12,9,27,108,162,486,2187,4374,8748,6561,13122}
{2,4,6,36,27,108,162,486,2187,4374,8748,6561,13122}
{2,3,12,36,27,108,162,486,2187,4374,8748,6561,13122}
{4,3,6,12,9,36,54,162,729,1458,2916,2187,4374}
{2,3,9,27,81,243,972,1458,6561,13122,26244,19683,39366}
{2,4,12,9,27,81,324,486,2187,4374,8748,6561,13122}
{2,4,6,36,27,81,324,486,2187,4374,8748,6561,13122}
{2,3,12,36,27,81,324,486,2187,4374,8748,6561,13122}
{4,3,6,12,9,27,108,162,729,1458,2916,2187,4374}
{2,4,6,18,108,81,324,486,2187,4374,8748,6561,13122}
{2,3,12,18,108,81,324,486,2187,4374,8748,6561,13122}
{2,3,9,36,108,81,324,486,2187,4374,8748,6561,13122}
{2,4,9,18,36,27,108,162,729,1458,2916,2187,4374}
{2,3,9,27,81,243,729,2916,6561,13122,26244,19683,39366}
{2,4,12,9,27,81,243,972,2187,4374,8748,6561,13122}
{2,4,6,36,27,81,243,972,2187,4374,8748,6561,13122}
{2,3,12,36,27,81,243,972,2187,4374,8748,6561,13122}
{4,3,6,12,9,27,81,324,729,1458,2916,2187,4374}
{2,4,6,18,108,81,243,972,2187,4374,8748,6561,13122}
{2,3,12,18,108,81,243,972,2187,4374,8748,6561,13122}
{2,3,9,36,108,81,243,972,2187,4374,8748,6561,13122}
{2,4,9,18,36,27,81,324,729,1458,2916,2187,4374}
{2,4,6,18,54,324,243,972,2187,4374,8748,6561,13122}
{2,3,12,18,54,324,243,972,2187,4374,8748,6561,13122}
{2,3,9,36,54,324,243,972,2187,4374,8748,6561,13122}
{2,3,9,27,108,324,243,972,2187,4374,8748,6561,13122}
{2,4,12,9,36,108,81,324,729,1458,2916,2187,4374}
{2,4,6,27,54,108,81,324,729,1458,2916,2187,4374}
{2,3,12,27,54,108,81,324,729,1458,2916,2187,4374}
{4,3,6,9,18,36,27,108,243,486,972,729,1458}
{2,6,12,9,18,36,27,108,243,486,972,729,1458}
{2,4,6,18,54,162,729,1458,2187,4374,8748,6561,13122}
{2,3,12,18,54,162,729,1458,2187,4374,8748,6561,13122}
{2,3,9,36,54,162,729,1458,2187,4374,8748,6561,13122}
{2,3,9,27,108,162,729,1458,2187,4374,8748,6561,13122}
{2,4,12,9,36,54,243,486,729,1458,2916,2187,4374}
{2,3,9,27,81,324,729,1458,2187,4374,8748,6561,13122}
{2,4,12,9,27,108,243,486,729,1458,2916,2187,4374}
{2,4,6,36,27,108,243,486,729,1458,2916,2187,4374}
{2,3,12,36,27,108,243,486,729,1458,2916,2187,4374}
{4,3,6,12,9,36,81,162,243,486,972,729,1458}
{2,4,6,18,81,162,243,486,729,1458,2916,2187,4374}
{2,3,12,18,81,162,243,486,729,1458,2916,2187,4374}
{2,3,9,36,81,162,243,486,729,1458,2916,2187,4374}
{2,4,9,18,27,54,81,162,243,486,972,729,1458}
{2,3,18,36,27,54,81,162,243,486,972,729,1458}
{2,3,9,27,162,324,243,486,729,1458,2916,2187,4374}
{2,4,12,9,54,108,81,162,243,486,972,729,1458}
{2,4,6,36,54,108,81,162,243,486,972,729,1458}
{2,3,12,36,54,108,81,162,243,486,972,729,1458}
{4,3,6,12,18,36,27,54,81,162,324,243,486}
{2,3,9,27,81,243,1458,2916,2187,4374,8748,6561,13122}
{2,4,12,9,27,81,486,972,729,1458,2916,2187,4374}
{2,4,6,36,27,81,486,972,729,1458,2916,2187,4374}
{2,3,12,36,27,81,486,972,729,1458,2916,2187,4374}
{4,3,6,12,9,27,162,324,243,486,972,729,1458}
{2,4,6,18,108,81,486,972,729,1458,2916,2187,4374}
{2,3,12,18,108,81,486,972,729,1458,2916,2187,4374}
{2,3,9,36,108,81,486,972,729,1458,2916,2187,4374}
{2,4,9,18,36,27,162,324,243,486,972,729,1458}
{2,4,6,18,54,324,486,972,729,1458,2916,2187,4374}
{2,3,12,18,54,324,486,972,729,1458,2916,2187,4374}
{2,3,9,36,54,324,486,972,729,1458,2916,2187,4374}
{2,3,9,27,108,324,486,972,729,1458,2916,2187,4374}
{2,4,12,9,36,108,162,324,243,486,972,729,1458}
{2,4,6,27,54,108,162,324,243,486,972,729,1458}
{2,3,12,27,54,108,162,324,243,486,972,729,1458}
{4,3,6,9,18,36,54,108,81,162,324,243,486}
{2,6,12,9,18,36,54,108,81,162,324,243,486}
{2,4,6,18,54,162,486,1458,4374,13122,39366,118098,236196}
{2,3,12,18,54,162,486,1458,4374,13122,39366,118098,236196}
{2,3,9,36,54,162,486,1458,4374,13122,39366,118098,236196}
{2,3,9,27,108,162,486,1458,4374,13122,39366,118098,236196}
{2,4,12,9,36,54,162,486,1458,4374,13122,39366,78732}
{2,3,9,27,81,324,486,1458,4374,13122,39366,118098,236196}
{2,4,12,9,27,108,162,486,1458,4374,13122,39366,78732}
{2,4,6,36,27,108,162,486,1458,4374,13122,39366,78732}
{2,3,12,36,27,108,162,486,1458,4374,13122,39366,78732}
{4,3,6,12,9,36,54,162,486,1458,4374,13122,26244}
{2,3,9,27,81,243,972,1458,4374,13122,39366,118098,236196}
{2,4,12,9,27,81,324,486,1458,4374,13122,39366,78732}
{2,4,6,36,27,81,324,486,1458,4374,13122,39366,78732}
{2,3,12,36,27,81,324,486,1458,4374,13122,39366,78732}
{4,3,6,12,9,27,108,162,486,1458,4374,13122,26244}
{2,4,6,18,108,81,324,486,1458,4374,13122,39366,78732}
{2,3,12,18,108,81,324,486,1458,4374,13122,39366,78732}
{2,3,9,36,108,81,324,486,1458,4374,13122,39366,78732}
{2,4,9,18,36,27,108,162,486,1458,4374,13122,26244}
{2,3,9,27,81,243,729,2916,4374,13122,39366,118098,236196}
{2,4,12,9,27,81,243,972,1458,4374,13122,39366,78732}
{2,4,6,36,27,81,243,972,1458,4374,13122,39366,78732}
{2,3,12,36,27,81,243,972,1458,4374,13122,39366,78732}
{4,3,6,12,9,27,81,324,486,1458,4374,13122,26244}
{2,4,6,18,108,81,243,972,1458,4374,13122,39366,78732}
{2,3,12,18,108,81,243,972,1458,4374,13122,39366,78732}
{2,3,9,36,108,81,243,972,1458,4374,13122,39366,78732}
{2,4,9,18,36,27,81,324,486,1458,4374,13122,26244}
{2,4,6,18,54,324,243,972,1458,4374,13122,39366,78732}
{2,3,12,18,54,324,243,972,1458,4374,13122,39366,78732}
{2,3,9,36,54,324,243,972,1458,4374,13122,39366,78732}
{2,3,9,27,108,324,243,972,1458,4374,13122,39366,78732}
{2,4,12,9,36,108,81,324,486,1458,4374,13122,26244}
{2,4,6,27,54,108,81,324,486,1458,4374,13122,26244}
{2,3,12,27,54,108,81,324,486,1458,4374,13122,26244}
{4,3,6,9,18,36,27,108,162,486,1458,4374,8748}
{2,6,12,9,18,36,27,108,162,486,1458,4374,8748}
{2,3,9,27,81,243,729,2187,8748,13122,39366,118098,236196}
{2,4,12,9,27,81,243,729,2916,4374,13122,39366,78732}
{2,4,6,36,27,81,243,729,2916,4374,13122,39366,78732}
{2,3,12,36,27,81,243,729,2916,4374,13122,39366,78732}
{4,3,6,12,9,27,81,243,972,1458,4374,13122,26244}
{2,4,6,18,108,81,243,729,2916,4374,13122,39366,78732}
{2,3,12,18,108,81,243,729,2916,4374,13122,39366,78732}
{2,3,9,36,108,81,243,729,2916,4374,13122,39366,78732}
{2,4,9,18,36,27,81,243,972,1458,4374,13122,26244}
{2,4,6,18,54,324,243,729,2916,4374,13122,39366,78732}
{2,3,12,18,54,324,243,729,2916,4374,13122,39366,78732}
{2,3,9,36,54,324,243,729,2916,4374,13122,39366,78732}
{2,3,9,27,108,324,243,729,2916,4374,13122,39366,78732}
{2,4,12,9,36,108,81,243,972,1458,4374,13122,26244}
{2,4,6,27,54,108,81,243,972,1458,4374,13122,26244}
{2,3,12,27,54,108,81,243,972,1458,4374,13122,26244}
{4,3,6,9,18,36,27,81,324,486,1458,4374,8748}
{2,6,12,9,18,36,27,81,324,486,1458,4374,8748}
{2,4,6,18,54,162,972,729,2916,4374,13122,39366,78732}
{2,3,12,18,54,162,972,729,2916,4374,13122,39366,78732}
{2,3,9,36,54,162,972,729,2916,4374,13122,39366,78732}
{2,3,9,27,108,162,972,729,2916,4374,13122,39366,78732}
{2,4,12,9,36,54,324,243,972,1458,4374,13122,26244}
{2,3,9,27,81,324,972,729,2916,4374,13122,39366,78732}
{2,4,12,9,27,108,324,243,972,1458,4374,13122,26244}
{2,4,6,36,27,108,324,243,972,1458,4374,13122,26244}
{2,3,12,36,27,108,324,243,972,1458,4374,13122,26244}
{4,3,6,12,9,36,108,81,324,486,1458,4374,8748}
{2,4,6,18,81,162,324,243,972,1458,4374,13122,26244}
{2,3,12,18,81,162,324,243,972,1458,4374,13122,26244}
{2,3,9,36,81,162,324,243,972,1458,4374,13122,26244}
{2,4,9,18,27,54,108,81,324,486,1458,4374,8748}
{2,3,18,36,27,54,108,81,324,486,1458,4374,8748}
{2,3,9,27,81,243,729,2187,6561,26244,39366,118098,236196}
{2,4,12,9,27,81,243,729,2187,8748,13122,39366,78732}
{2,4,6,36,27,81,243,729,2187,8748,13122,39366,78732}
{2,3,12,36,27,81,243,729,2187,8748,13122,39366,78732}
{4,3,6,12,9,27,81,243,729,2916,4374,13122,26244}
{2,4,6,18,108,81,243,729,2187,8748,13122,39366,78732}
{2,3,12,18,108,81,243,729,2187,8748,13122,39366,78732}
{2,3,9,36,108,81,243,729,2187,8748,13122,39366,78732}
{2,4,9,18,36,27,81,243,729,2916,4374,13122,26244}
{2,4,6,18,54,324,243,729,2187,8748,13122,39366,78732}
{2,3,12,18,54,324,243,729,2187,8748,13122,39366,78732}
{2,3,9,36,54,324,243,729,2187,8748,13122,39366,78732}
{2,3,9,27,108,324,243,729,2187,8748,13122,39366,78732}
{2,4,12,9,36,108,81,243,729,2916,4374,13122,26244}
{2,4,6,27,54,108,81,243,729,2916,4374,13122,26244}
{2,3,12,27,54,108,81,243,729,2916,4374,13122,26244}
{4,3,6,9,18,36,27,81,243,972,1458,4374,8748}
{2,6,12,9,18,36,27,81,243,972,1458,4374,8748}
{2,4,6,18,54,162,972,729,2187,8748,13122,39366,78732}
{2,3,12,18,54,162,972,729,2187,8748,13122,39366,78732}
{2,3,9,36,54,162,972,729,2187,8748,13122,39366,78732}
{2,3,9,27,108,162,972,729,2187,8748,13122,39366,78732}
{2,4,12,9,36,54,324,243,729,2916,4374,13122,26244}
{2,3,9,27,81,324,972,729,2187,8748,13122,39366,78732}
{2,4,12,9,27,108,324,243,729,2916,4374,13122,26244}
{2,4,6,36,27,108,324,243,729,2916,4374,13122,26244}
{2,3,12,36,27,108,324,243,729,2916,4374,13122,26244}
{4,3,6,12,9,36,108,81,243,972,1458,4374,8748}
{2,4,6,18,81,162,324,243,729,2916,4374,13122,26244}
{2,3,12,18,81,162,324,243,729,2916,4374,13122,26244}
{2,3,9,36,81,162,324,243,729,2916,4374,13122,26244}
{2,4,9,18,27,54,108,81,243,972,1458,4374,8748}
{2,3,18,36,27,54,108,81,243,972,1458,4374,8748}
{2,4,6,18,54,162,486,2916,2187,8748,13122,39366,78732}
{2,3,12,18,54,162,486,2916,2187,8748,13122,39366,78732}
{2,3,9,36,54,162,486,2916,2187,8748,13122,39366,78732}
{2,3,9,27,108,162,486,2916,2187,8748,13122,39366,78732}
{2,4,12,9,36,54,162,972,729,2916,4374,13122,26244}
{2,3,9,27,81,324,486,2916,2187,8748,13122,39366,78732}
{2,4,12,9,27,108,162,972,729,2916,4374,13122,26244}
{2,4,6,36,27,108,162,972,729,2916,4374,13122,26244}
{2,3,12,36,27,108,162,972,729,2916,4374,13122,26244}
{4,3,6,12,9,36,54,324,243,972,1458,4374,8748}
{2,3,9,27,81,243,972,2916,2187,8748,13122,39366,78732}
{2,4,12,9,27,81,324,972,729,2916,4374,13122,26244}
{2,4,6,36,27,81,324,972,729,2916,4374,13122,26244}
{2,3,12,36,27,81,324,972,729,2916,4374,13122,26244}
{4,3,6,12,9,27,108,324,243,972,1458,4374,8748}
{2,4,6,18,108,81,324,972,729,2916,4374,13122,26244}
{2,3,12,18,108,81,324,972,729,2916,4374,13122,26244}
{2,3,9,36,108,81,324,972,729,2916,4374,13122,26244}
{2,4,9,18,36,27,108,324,243,972,1458,4374,8748}
{2,4,6,18,54,243,486,972,729,2916,4374,13122,26244}
{2,3,12,18,54,243,486,972,729,2916,4374,13122,26244}
{2,3,9,36,54,243,486,972,729,2916,4374,13122,26244}
{2,3,9,27,108,243,486,972,729,2916,4374,13122,26244}
{2,4,12,9,36,81,162,324,243,972,1458,4374,8748}
{2,4,6,27,54,81,162,324,243,972,1458,4374,8748}
{2,3,12,27,54,81,162,324,243,972,1458,4374,8748}
{4,3,6,9,18,27,54,108,81,324,486,1458,2916}
{2,6,12,9,18,27,54,108,81,324,486,1458,2916}
{2,3,9,54,108,81,162,324,243,972,1458,4374,8748}
{2,4,12,18,36,27,54,108,81,324,486,1458,2916}
{2,3,9,27,81,243,729,2187,6561,19683,78732,118098,236196}
{2,4,12,9,27,81,243,729,2187,6561,26244,39366,78732}
{2,4,6,36,27,81,243,729,2187,6561,26244,39366,78732}
{2,3,12,36,27,81,243,729,2187,6561,26244,39366,78732}
{4,3,6,12,9,27,81,243,729,2187,8748,13122,26244}
{2,4,6,18,108,81,243,729,2187,6561,26244,39366,78732}
{2,3,12,18,108,81,243,729,2187,6561,26244,39366,78732}
{2,3,9,36,108,81,243,729,2187,6561,26244,39366,78732}
{2,4,9,18,36,27,81,243,729,2187,8748,13122,26244}
{2,4,6,18,54,324,243,729,2187,6561,26244,39366,78732}
{2,3,12,18,54,324,243,729,2187,6561,26244,39366,78732}
{2,3,9,36,54,324,243,729,2187,6561,26244,39366,78732}
{2,3,9,27,108,324,243,729,2187,6561,26244,39366,78732}
{2,4,12,9,36,108,81,243,729,2187,8748,13122,26244}
{2,4,6,27,54,108,81,243,729,2187,8748,13122,26244}
{2,3,12,27,54,108,81,243,729,2187,8748,13122,26244}
{4,3,6,9,18,36,27,81,243,729,2916,4374,8748}
{2,6,12,9,18,36,27,81,243,729,2916,4374,8748}
{2,4,6,18,54,162,972,729,2187,6561,26244,39366,78732}
{2,3,12,18,54,162,972,729,2187,6561,26244,39366,78732}
{2,3,9,36,54,162,972,729,2187,6561,26244,39366,78732}
{2,3,9,27,108,162,972,729,2187,6561,26244,39366,78732}
{2,4,12,9,36,54,324,243,729,2187,8748,13122,26244}
{2,3,9,27,81,324,972,729,2187,6561,26244,39366,78732}
{2,4,12,9,27,108,324,243,729,2187,8748,13122,26244}
{2,4,6,36,27,108,324,243,729,2187,8748,13122,26244}
{2,3,12,36,27,108,324,243,729,2187,8748,13122,26244}
{4,3,6,12,9,36,108,81,243,729,2916,4374,8748}
{2,4,6,18,81,162,324,243,729,2187,8748,13122,26244}
{2,3,12,18,81,162,324,243,729,2187,8748,13122,26244}
{2,3,9,36,81,162,324,243,729,2187,8748,13122,26244}
{2,4,9,18,27,54,108,81,243,729,2916,4374,8748}
{2,3,18,36,27,54,108,81,243,729,2916,4374,8748}
{2,4,6,18,54,162,486,2916,2187,6561,26244,39366,78732}
{2,3,12,18,54,162,486,2916,2187,6561,26244,39366,78732}
{2,3,9,36,54,162,486,2916,2187,6561,26244,39366,78732}
{2,3,9,27,108,162,486,2916,2187,6561,26244,39366,78732}
{2,4,12,9,36,54,162,972,729,2187,8748,13122,26244}
{2,3,9,27,81,324,486,2916,2187,6561,26244,39366,78732}
{2,4,12,9,27,108,162,972,729,2187,8748,13122,26244}
{2,4,6,36,27,108,162,972,729,2187,8748,13122,26244}
{2,3,12,36,27,108,162,972,729,2187,8748,13122,26244}
{4,3,6,12,9,36,54,324,243,729,2916,4374,8748}
{2,3,9,27,81,243,972,2916,2187,6561,26244,39366,78732}
{2,4,12,9,27,81,324,972,729,2187,8748,13122,26244}
{2,4,6,36,27,81,324,972,729,2187,8748,13122,26244}
{2,3,12,36,27,81,324,972,729,2187,8748,13122,26244}
{4,3,6,12,9,27,108,324,243,729,2916,4374,8748}
{2,4,6,18,108,81,324,972,729,2187,8748,13122,26244}
{2,3,12,18,108,81,324,972,729,2187,8748,13122,26244}
{2,3,9,36,108,81,324,972,729,2187,8748,13122,26244}
{2,4,9,18,36,27,108,324,243,729,2916,4374,8748}
{2,4,6,18,54,243,486,972,729,2187,8748,13122,26244}
{2,3,12,18,54,243,486,972,729,2187,8748,13122,26244}
{2,3,9,36,54,243,486,972,729,2187,8748,13122,26244}
{2,3,9,27,108,243,486,972,729,2187,8748,13122,26244}
{2,4,12,9,36,81,162,324,243,729,2916,4374,8748}
{2,4,6,27,54,81,162,324,243,729,2916,4374,8748}
{2,3,12,27,54,81,162,324,243,729,2916,4374,8748}
{4,3,6,9,18,27,54,108,81,243,972,1458,2916}
{2,6,12,9,18,27,54,108,81,243,972,1458,2916}
{2,3,9,54,108,81,162,324,243,729,2916,4374,8748}
{2,4,12,18,36,27,54,108,81,243,972,1458,2916}
{2,4,6,18,54,162,486,1458,8748,6561,26244,39366,78732}
{2,3,12,18,54,162,486,1458,8748,6561,26244,39366,78732}
{2,3,9,36,54,162,486,1458,8748,6561,26244,39366,78732}
{2,3,9,27,108,162,486,1458,8748,6561,26244,39366,78732}
{2,4,12,9,36,54,162,486,2916,2187,8748,13122,26244}
{2,3,9,27,81,324,486,1458,8748,6561,26244,39366,78732}
{2,4,12,9,27,108,162,486,2916,2187,8748,13122,26244}
{2,4,6,36,27,108,162,486,2916,2187,8748,13122,26244}
{2,3,12,36,27,108,162,486,2916,2187,8748,13122,26244}
{4,3,6,12,9,36,54,162,972,729,2916,4374,8748}
{2,3,9,27,81,243,972,1458,8748,6561,26244,39366,78732}
{2,4,12,9,27,81,324,486,2916,2187,8748,13122,26244}
{2,4,6,36,27,81,324,486,2916,2187,8748,13122,26244}
{2,3,12,36,27,81,324,486,2916,2187,8748,13122,26244}
{4,3,6,12,9,27,108,162,972,729,2916,4374,8748}
{2,4,6,18,108,81,324,486,2916,2187,8748,13122,26244}
{2,3,12,18,108,81,324,486,2916,2187,8748,13122,26244}
{2,3,9,36,108,81,324,486,2916,2187,8748,13122,26244}
{2,4,9,18,36,27,108,162,972,729,2916,4374,8748}
{2,3,9,27,81,243,729,2916,8748,6561,26244,39366,78732}
{2,4,12,9,27,81,243,972,2916,2187,8748,13122,26244}
{2,4,6,36,27,81,243,972,2916,2187,8748,13122,26244}
{2,3,12,36,27,81,243,972,2916,2187,8748,13122,26244}
{4,3,6,12,9,27,81,324,972,729,2916,4374,8748}
{2,4,6,18,108,81,243,972,2916,2187,8748,13122,26244}
{2,3,12,18,108,81,243,972,2916,2187,8748,13122,26244}
{2,3,9,36,108,81,243,972,2916,2187,8748,13122,26244}
{2,4,9,18,36,27,81,324,972,729,2916,4374,8748}
{2,4,6,18,54,324,243,972,2916,2187,8748,13122,26244}
{2,3,12,18,54,324,243,972,2916,2187,8748,13122,26244}
{2,3,9,36,54,324,243,972,2916,2187,8748,13122,26244}
{2,3,9,27,108,324,243,972,2916,2187,8748,13122,26244}
{2,4,12,9,36,108,81,324,972,729,2916,4374,8748}
{2,4,6,27,54,108,81,324,972,729,2916,4374,8748}
{2,3,12,27,54,108,81,324,972,729,2916,4374,8748}
{4,3,6,9,18,36,27,108,324,243,972,1458,2916}
{2,6,12,9,18,36,27,108,324,243,972,1458,2916}
{2,4,6,18,54,162,729,1458,2916,2187,8748,13122,26244}
{2,3,12,18,54,162,729,1458,2916,2187,8748,13122,26244}
{2,3,9,36,54,162,729,1458,2916,2187,8748,13122,26244}
{2,3,9,27,108,162,729,1458,2916,2187,8748,13122,26244}
{2,4,12,9,36,54,243,486,972,729,2916,4374,8748}
{2,3,9,27,81,324,729,1458,2916,2187,8748,13122,26244}
{2,4,12,9,27,108,243,486,972,729,2916,4374,8748}
{2,4,6,36,27,108,243,486,972,729,2916,4374,8748}
{2,3,12,36,27,108,243,486,972,729,2916,4374,8748}
{4,3,6,12,9,36,81,162,324,243,972,1458,2916}
{2,4,6,18,81,162,243,486,972,729,2916,4374,8748}
{2,3,12,18,81,162,243,486,972,729,2916,4374,8748}
{2,3,9,36,81,162,243,486,972,729,2916,4374,8748}
{2,4,9,18,27,54,81,162,324,243,972,1458,2916}
{2,3,18,36,27,54,81,162,324,243,972,1458,2916}
{2,3,9,27,162,324,243,486,972,729,2916,4374,8748}
{2,4,12,9,54,108,81,162,324,243,972,1458,2916}
{2,4,6,36,54,108,81,162,324,243,972,1458,2916}
{2,3,12,36,54,108,81,162,324,243,972,1458,2916}
{4,3,6,12,18,36,27,54,108,81,324,486,972}
There are 690 solutions- : unit = ()

\end{verbatim}

\newpage
\begin{Large} Appendix F.\end{Large}
$$\begin{array}{l}\\\end{array}$$
$\begin{array}{cc}\nts\nts\nts\nts\nts\nts\nts\nts\nts\nts\nts\nts\nts\nts
\text{\epsfig{file=first_recurrence_system.jpg, height=12cm}}&\qquad\qquad\end{array}
